Bootstrapping not under the null?

We propose a bootstrap testing framework for a general class of hypothesis tests, which allows resampling under the null hypothesis as well as other forms of bootstrapping. We identify combinations of resampling schemes and bootstrap statistics for which the resulting tests are asymptotically exact and consistent against fixed alternatives. We show that in these cases the limiting local power functions are the same for the different resampling schemes. We also show that certain naive bootstrap schemes do not work. To demonstrate its versatility, we apply the framework to several examples: independence tests, tests on the coefficients in linear regression models, goodness-of-fit tests for general parametric models and for semi-parametric copula models. Simulation results confirm the asymptotic results and suggest that in smaller samples non-traditional bootstrap schemes may have advantages. This bootstrap-based hypothesis testing framework is implemented in the R package BootstrapTests.

==> GOF_level_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-16 14:01:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (396.99,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(396.99,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(396.99,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(396.99,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(396.99,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.86,300.63) --
	(128.86,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.04,300.63) --
	(230.04,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (331.22,300.63) --
	(331.22,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(396.99,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(396.99,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(396.99,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(396.99,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(396.99,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.27,300.63) --
	( 78.27,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.45,300.63) --
	(179.45,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (280.63,300.63) --
	(280.63,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.81,300.63) --
	(381.81,542.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,328.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,325.87) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,331.35) --
	(108.73,333.55) --
	(148.99,333.55) --
	(169.64,328.06) --
	(179.45,331.35) --
	(209.91,321.48) --
	(250.17,332.45) --
	(270.83,324.77) --
	(280.63,331.35) --
	(311.09,326.96) --
	(351.35,322.57) --
	(372.01,323.67) --
	(381.81,325.87);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,311.60) --
	(179.45,311.60) --
	(209.91,311.60) --
	(250.17,311.60) --
	(270.83,311.60) --
	(280.63,311.60) --
	(311.09,311.60) --
	(351.35,311.60) --
	(372.01,311.60) --
	(381.81,311.60);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (396.99,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(396.99, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(396.99,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(396.99,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(396.99,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.86, 50.21) --
	(128.86,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.04, 50.21) --
	(230.04,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (331.22, 50.21) --
	(331.22,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(396.99, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(396.99,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(396.99,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(396.99,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(396.99,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.27, 50.21) --
	( 78.27,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.45, 50.21) --
	(179.45,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (280.63, 50.21) --
	(280.63,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.81, 50.21) --
	(381.81,291.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\end{scope}
\begin{scope}
\path[clip] (405.99,300.63) rectangle (739.89,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,339.04) --
	(739.89,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,393.90) --
	(739.89,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,448.77) --
	(739.89,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,503.64) --
	(739.89,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.76,300.63) --
	(471.76,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (572.94,300.63) --
	(572.94,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (674.12,300.63) --
	(674.12,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,311.60) --
	(739.89,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,366.47) --
	(739.89,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,421.34) --
	(739.89,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,476.20) --
	(739.89,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,531.07) --
	(739.89,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (421.17,300.63) --
	(421.17,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (522.35,300.63) --
	(522.35,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (623.53,300.63) --
	(623.53,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (724.71,300.63) --
	(724.71,542.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\end{scope}
\begin{scope}
\path[clip] (405.99, 50.21) rectangle (739.89,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99, 88.62) --
	(739.89, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,143.49) --
	(739.89,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,198.35) --
	(739.89,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,253.22) --
	(739.89,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.76, 50.21) --
	(471.76,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (572.94, 50.21) --
	(572.94,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (674.12, 50.21) --
	(674.12,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99, 61.19) --
	(739.89, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,116.05) --
	(739.89,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,170.92) --
	(739.89,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,225.79) --
	(739.89,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,280.65) --
	(739.89,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (421.17, 50.21) --
	(421.17,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (522.35, 50.21) --
	(522.35,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (623.53, 50.21) --
	(623.53,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (724.71, 50.21) --
	(724.71,291.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 79.84) --
	(451.63, 76.55) --
	(491.89, 75.45) --
	(512.54, 74.35) --
	(522.35, 77.65) --
	(552.81, 71.06) --
	(593.07, 78.74) --
	(613.73, 74.35) --
	(623.53, 78.74) --
	(653.99, 76.55) --
	(694.26, 77.65) --
	(714.91, 73.26) --
	(724.71, 74.35);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (421.17, 79.84) --
	(451.63, 76.55) --
	(491.89, 75.45) --
	(512.54, 74.35) --
	(522.35, 77.65) --
	(552.81, 71.06) --
	(593.07, 78.74) --
	(613.73, 74.35) --
	(623.53, 78.74) --
	(653.99, 76.55) --
	(694.26, 77.65) --
	(714.91, 73.26) --
	(724.71, 74.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (396.99,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (230.04,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (405.99,542.04) rectangle (739.89,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (572.94,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (739.89,300.63) rectangle (767.01,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (748.49,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (739.89, 50.21) rectangle (767.01,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (748.49,170.92) {Null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 78.27, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (179.45, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (280.63, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (381.81, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (421.17, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (522.35, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (623.53, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (724.71, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (401.49, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (794.01,308.88) {Choice of $\hat{\theta}_n^{*,MD}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,290.91) -- (807.02,290.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (795.45,276.45) -- (807.02,276.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,285.95) {Centered MD estimator};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,271.49) {Non-centered MD estimator};
\end{scope}
\end{tikzpicture}


==> GOF_power_MDcentestimator_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-17 14:39:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (400.52,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(400.52,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(400.52,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(400.52,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(400.52,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.55,300.63) --
	(129.55,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.80,300.63) --
	(231.80,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.06,300.63) --
	(334.06,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(400.52,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(400.52,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(400.52,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(400.52,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(400.52,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.43,300.63) --
	( 78.43,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.68,300.63) --
	(180.68,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.93,300.63) --
	(282.93,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (385.18,300.63) --
	(385.18,542.04);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,350.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,449.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,494.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,500.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,512.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,490.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,475.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,488.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,482.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,455.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,450.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,454.26) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,442.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,491.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,492.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,504.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,488.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,486.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,495.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,480.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,457.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,442.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,465.23) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,346.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,433.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,478.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,491.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,501.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,489.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,495.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,501.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,477.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,455.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,457.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,445.48) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,348.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,431.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,498.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,503.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,511.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,483.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,490.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,497.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,474.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,459.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,439.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,454.26) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,320.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,343.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,365.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,397.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,409.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,478.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,328.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,376.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,476.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,341.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,382.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,510.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,422.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,525.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,350.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,402.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,416.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,449.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,508.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,355.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,409.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,495.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,526.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,424.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,511.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,479.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,319.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,324.77) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,337.94) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,356.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,384.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,402.68) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,320.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,345.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,389.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,506.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,527.78) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,320.38) --
	(109.21,329.16) --
	(149.90,325.87) --
	(170.77,321.48) --
	(180.68,322.57) --
	(211.46,325.87) --
	(252.15,342.33) --
	(273.02,344.52) --
	(282.93,345.62) --
	(313.71,389.51) --
	(354.40,506.93) --
	(375.27,527.78) --
	(385.18,527.78);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,329.16) --
	(109.21,329.16) --
	(149.90,331.35) --
	(170.77,323.67) --
	(180.68,330.26) --
	(211.46,330.26) --
	(252.15,322.57) --
	(273.02,326.96) --
	(282.93,332.45) --
	(313.71,335.74) --
	(354.40,356.59) --
	(375.27,384.03) --
	(385.18,402.68);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,323.67) --
	(109.21,335.74) --
	(149.90,329.16) --
	(170.77,325.87) --
	(180.68,322.57) --
	(211.46,325.87) --
	(252.15,332.45) --
	(273.02,323.67) --
	(282.93,324.77) --
	(313.71,324.77) --
	(354.40,332.45) --
	(375.27,332.45) --
	(385.18,337.94);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,332.45) --
	(109.21,336.84) --
	(149.90,336.84) --
	(170.77,329.16) --
	(180.68,332.45) --
	(211.46,319.28) --
	(252.15,323.67) --
	(273.02,325.87) --
	(282.93,322.57) --
	(313.71,322.57) --
	(354.40,323.67) --
	(375.27,332.45) --
	(385.18,324.77);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,479.49) --
	(109.21,529.97) --
	(149.90,531.07) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,424.63) --
	(109.21,511.32) --
	(149.90,531.07) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,355.50) --
	(109.21,409.26) --
	(149.90,495.95) --
	(170.77,526.68) --
	(180.68,529.97) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,344.52) --
	(109.21,350.01) --
	(149.90,402.68) --
	(170.77,416.95) --
	(180.68,449.87) --
	(211.46,508.03) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,344.52) --
	(109.21,422.43) --
	(149.90,525.58) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,341.23) --
	(109.21,382.93) --
	(149.90,510.22) --
	(170.77,527.78) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,328.06) --
	(109.21,376.34) --
	(149.90,476.20) --
	(170.77,516.80) --
	(180.68,527.78) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,320.38) --
	(109.21,343.42) --
	(149.90,365.37) --
	(170.77,397.19) --
	(180.68,409.26) --
	(211.46,478.40) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,325.87) --
	(109.21,348.91) --
	(149.90,431.21) --
	(170.77,498.15) --
	(180.68,503.64) --
	(211.46,511.32) --
	(252.15,483.88) --
	(273.02,490.47) --
	(282.93,497.05) --
	(313.71,474.01) --
	(354.40,459.74) --
	(375.27,439.99) --
	(385.18,454.26);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,331.35) --
	(109.21,346.72) --
	(149.90,433.41) --
	(170.77,478.40) --
	(180.68,491.57) --
	(211.46,501.44) --
	(252.15,489.37) --
	(273.02,495.95) --
	(282.93,501.44) --
	(313.71,477.30) --
	(354.40,455.35) --
	(375.27,457.55) --
	(385.18,445.48);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,335.74) --
	(109.21,344.52) --
	(149.90,442.19) --
	(170.77,491.57) --
	(180.68,492.66) --
	(211.46,504.73) --
	(252.15,488.27) --
	(273.02,486.08) --
	(282.93,495.95) --
	(313.71,480.59) --
	(354.40,457.55) --
	(375.27,442.19) --
	(385.18,465.23);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,335.74) --
	(109.21,350.01) --
	(149.90,449.87) --
	(170.77,494.86) --
	(180.68,500.34) --
	(211.46,512.41) --
	(252.15,490.47) --
	(273.02,475.11) --
	(282.93,488.27) --
	(313.71,482.79) --
	(354.40,455.35) --
	(375.27,450.96) --
	(385.18,454.26);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (400.52,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(400.52, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(400.52,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(400.52,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(400.52,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.55, 50.21) --
	(129.55,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.80, 50.21) --
	(231.80,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.06, 50.21) --
	(334.06,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(400.52, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(400.52,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(400.52,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(400.52,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(400.52,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.43, 50.21) --
	( 78.43,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.68, 50.21) --
	(180.68,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.93, 50.21) --
	(282.93,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (385.18, 50.21) --
	(385.18,291.63);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 98.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,105.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,105.08) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 97.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 99.59) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 97.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,108.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 94.11) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 93.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,100.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 98.50) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 62.28) --
	(109.21, 66.67) --
	(149.90, 64.48) --
	(170.77, 62.28) --
	(180.68, 64.48) --
	(211.46, 62.28) --
	(252.15, 67.77) --
	(273.02, 65.58) --
	(282.93, 64.48) --
	(313.71, 72.16) --
	(354.40, 93.01) --
	(375.27,100.69) --
	(385.18, 98.50);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 65.58) --
	(109.21, 64.48) --
	(149.90, 65.58) --
	(170.77, 67.77) --
	(180.68, 62.28) --
	(211.46, 67.77) --
	(252.15, 65.58) --
	(273.02, 65.58) --
	(282.93, 66.67) --
	(313.71, 71.06) --
	(354.40, 97.40) --
	(375.27,108.37) --
	(385.18, 94.11);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 62.28) --
	(109.21, 63.38) --
	(149.90, 66.67) --
	(170.77, 66.67) --
	(180.68, 66.67) --
	(211.46, 65.58) --
	(252.15, 63.38) --
	(273.02, 66.67) --
	(282.93, 66.67) --
	(313.71, 69.97) --
	(354.40, 85.33) --
	(375.27, 97.40) --
	(385.18, 99.59);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 62.28) --
	(109.21, 62.28) --
	(149.90, 64.48) --
	(170.77, 63.38) --
	(180.68, 62.28) --
	(211.46, 63.38) --
	(252.15, 65.58) --
	(273.02, 69.97) --
	(282.93, 65.58) --
	(313.71, 62.28) --
	(354.40, 98.50) --
	(375.27,105.08) --
	(385.18,105.08);
\end{scope}
\begin{scope}
\path[clip] (409.52,300.63) rectangle (746.95,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,339.04) --
	(746.95,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,393.90) --
	(746.95,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,448.77) --
	(746.95,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,503.64) --
	(746.95,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.98,300.63) --
	(475.98,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (578.23,300.63) --
	(578.23,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (680.48,300.63) --
	(680.48,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,311.60) --
	(746.95,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,366.47) --
	(746.95,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,421.34) --
	(746.95,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,476.20) --
	(746.95,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,531.07) --
	(746.95,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.86,300.63) --
	(424.86,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (527.11,300.63) --
	(527.11,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (629.36,300.63) --
	(629.36,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (731.61,300.63) --
	(731.61,542.04);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,312.70) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\end{scope}
\begin{scope}
\path[clip] (409.52, 50.21) rectangle (746.95,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52, 88.62) --
	(746.95, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,143.49) --
	(746.95,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,198.35) --
	(746.95,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,253.22) --
	(746.95,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.98, 50.21) --
	(475.98,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (578.23, 50.21) --
	(578.23,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (680.48, 50.21) --
	(680.48,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52, 61.19) --
	(746.95, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,116.05) --
	(746.95,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,170.92) --
	(746.95,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,225.79) --
	(746.95,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,280.65) --
	(746.95,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.86, 50.21) --
	(424.86,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (527.11, 50.21) --
	(527.11,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (629.36, 50.21) --
	(629.36,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (731.61, 50.21) --
	(731.61,291.63);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,120.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,150.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,243.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,272.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,274.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,279.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,114.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,245.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,270.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,272.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,119.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,248.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,266.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,279.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,116.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,154.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,240.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,274.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,275.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,147.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,153.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,231.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 96.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,122.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,223.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,268.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,109.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,157.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,266.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,136.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,200.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,133.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,165.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,189.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,256.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,102.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,151.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,246.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,276.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,172.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,262.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,252.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61, 79.84) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,131.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,147.88) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 68.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 94.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,108.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,259.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,275.17) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 73.26) --
	(455.64, 71.06) --
	(496.33, 68.87) --
	(517.20, 66.67) --
	(527.11, 75.45) --
	(557.89, 77.65) --
	(598.58, 89.72) --
	(619.45, 94.11) --
	(629.36,108.37) --
	(660.14,139.10) --
	(700.83,259.81) --
	(721.70,277.36) --
	(731.61,275.17);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 74.35) --
	(455.64, 71.06) --
	(496.33, 78.74) --
	(517.20, 72.16) --
	(527.11, 76.55) --
	(557.89, 79.84) --
	(598.58, 76.55) --
	(619.45, 75.45) --
	(629.36, 80.94) --
	(660.14, 85.33) --
	(700.83,106.18) --
	(721.70,131.42) --
	(731.61,147.88);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 80.94) --
	(455.64, 82.04) --
	(496.33, 72.16) --
	(517.20, 73.26) --
	(527.11, 67.77) --
	(557.89, 76.55) --
	(598.58, 76.55) --
	(619.45, 72.16) --
	(629.36, 75.45) --
	(660.14, 73.26) --
	(700.83, 82.04) --
	(721.70, 80.94) --
	(731.61, 85.33);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 78.74) --
	(455.64, 77.65) --
	(496.33, 77.65) --
	(517.20, 75.45) --
	(527.11, 76.55) --
	(557.89, 74.35) --
	(598.58, 69.97) --
	(619.45, 77.65) --
	(629.36, 74.35) --
	(660.14, 72.16) --
	(700.83, 72.16) --
	(721.70, 86.43) --
	(731.61, 79.84);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,252.12) --
	(455.64,280.65) --
	(496.33,280.65) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,172.02) --
	(455.64,262.00) --
	(496.33,280.65) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,102.89) --
	(455.64,151.17) --
	(496.33,246.64) --
	(517.20,276.27) --
	(527.11,277.36) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 87.52) --
	(455.64, 87.52) --
	(496.33,133.61) --
	(517.20,165.43) --
	(527.11,189.58) --
	(557.89,256.51) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,136.90) --
	(455.64,200.55) --
	(496.33,278.46) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,109.47) --
	(455.64,157.75) --
	(496.33,266.39) --
	(517.20,277.36) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 96.30) --
	(455.64,122.64) --
	(496.33,223.59) --
	(517.20,268.58) --
	(527.11,277.36) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 74.35) --
	(455.64, 87.52) --
	(496.33,106.18) --
	(517.20,147.88) --
	(527.11,153.36) --
	(557.89,231.27) --
	(598.58,277.36) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,116.05) --
	(455.64,154.46) --
	(496.33,240.05) --
	(517.20,274.07) --
	(527.11,275.17) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,119.35) --
	(455.64,139.10) --
	(496.33,248.83) --
	(517.20,266.39) --
	(527.11,278.46) --
	(557.89,279.56) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,114.96) --
	(455.64,139.10) --
	(496.33,245.54) --
	(517.20,270.78) --
	(527.11,272.97) --
	(557.89,280.65) --
	(598.58,278.46) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,120.44) --
	(455.64,150.07) --
	(496.33,243.35) --
	(517.20,272.97) --
	(527.11,274.07) --
	(557.89,278.46) --
	(598.58,280.65) --
	(619.45,279.56) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (400.52,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (231.80,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (409.52,542.04) rectangle (746.95,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (578.23,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (746.95,300.63) rectangle (774.06,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (755.55,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (746.95, 50.21) rectangle (774.06,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (755.55,170.92) {Null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 78.43, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (180.68, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (282.93, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (385.18, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (424.86, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (527.11, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (629.36, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (731.61, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (405.02, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (801.06,518.36) {Choice of $\hat{\theta}_n^{*,MD}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,496.23) -- (814.07,496.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,491.27) {Centered MD estimator};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (801.06,434.70) {Data distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,412.57) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,412.57) -- (814.07,412.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,389.81) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,389.81) -- (814.07,389.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,367.04) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,367.04) -- (814.07,367.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,344.28) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,344.28) -- (814.07,344.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,321.52) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,321.52) -- (814.07,321.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,298.76) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,298.76) -- (814.07,298.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,275.99) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,275.99) -- (814.07,275.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,253.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,253.23) -- (814.07,253.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,230.47) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,230.47) -- (814.07,230.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,207.71) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,207.71) -- (814.07,207.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,184.95) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,184.95) -- (814.07,184.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,162.18) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,162.18) -- (814.07,162.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,139.42) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,139.42) -- (814.07,139.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,116.66) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,116.66) -- (814.07,116.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29, 93.90) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51, 93.90) -- (814.07, 93.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29, 71.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51, 71.13) -- (814.07, 71.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,407.61) {$t( \nu = 10 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,384.85) {$t( \nu = 20 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,362.08) {$t( \nu = 40 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,339.32) {$t( \nu = 60 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,316.56) {$\frac{1}{2} \mathcal{N}( -4, 1) + \frac{1}{2} \mathcal{N}( 4, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,293.80) {$\frac{1}{2} \mathcal{N}( -3, 1) + \frac{1}{2} \mathcal{N}( 3, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,271.04) {$\frac{1}{2} \mathcal{N}( -2, 1) + \frac{1}{2} \mathcal{N}( 2, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,248.27) {$\frac{1}{2} \mathcal{N}( - \frac{3}{2}, 1) + \frac{1}{2} \mathcal{N}( \frac{3}{2}, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,225.51) {$\mathrm{LogNormal}(\mu = 0, \sigma = 1 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,202.75) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.8 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,179.99) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.6 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,157.22) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.3 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,134.46) {$\mathrm{Cauchy}( \mu=0, \gamma= 4 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,111.70) {$\mathrm{Cauchy}( \mu=0, \gamma= 3 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52, 88.94) {$\mathrm{Cauchy}( \mu=0, \gamma= 2 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52, 66.18) {$\mathrm{Cauchy}( \mu=0, \gamma= 1 )$};
\end{scope}
\end{tikzpicture}


==> GOF_power_MDcentestimator_without_Cauchy_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-20 19:23:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (400.52,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(400.52,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(400.52,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(400.52,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(400.52,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.55,300.63) --
	(129.55,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.80,300.63) --
	(231.80,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.06,300.63) --
	(334.06,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(400.52,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(400.52,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(400.52,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(400.52,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(400.52,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.43,300.63) --
	( 78.43,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.68,300.63) --
	(180.68,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.93,300.63) --
	(282.93,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (385.18,300.63) --
	(385.18,542.04);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,320.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,343.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,365.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,397.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,409.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,478.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,328.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,376.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,476.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,341.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,382.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,510.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,422.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,525.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,350.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,402.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,416.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,449.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,508.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,355.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,409.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,495.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,526.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,424.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,511.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,479.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,319.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,324.77) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,337.94) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,356.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,384.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,402.68) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,320.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,345.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,389.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,506.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,527.78) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,320.38) --
	(109.21,329.16) --
	(149.90,325.87) --
	(170.77,321.48) --
	(180.68,322.57) --
	(211.46,325.87) --
	(252.15,342.33) --
	(273.02,344.52) --
	(282.93,345.62) --
	(313.71,389.51) --
	(354.40,506.93) --
	(375.27,527.78) --
	(385.18,527.78);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,329.16) --
	(109.21,329.16) --
	(149.90,331.35) --
	(170.77,323.67) --
	(180.68,330.26) --
	(211.46,330.26) --
	(252.15,322.57) --
	(273.02,326.96) --
	(282.93,332.45) --
	(313.71,335.74) --
	(354.40,356.59) --
	(375.27,384.03) --
	(385.18,402.68);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,323.67) --
	(109.21,335.74) --
	(149.90,329.16) --
	(170.77,325.87) --
	(180.68,322.57) --
	(211.46,325.87) --
	(252.15,332.45) --
	(273.02,323.67) --
	(282.93,324.77) --
	(313.71,324.77) --
	(354.40,332.45) --
	(375.27,332.45) --
	(385.18,337.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,332.45) --
	(109.21,336.84) --
	(149.90,336.84) --
	(170.77,329.16) --
	(180.68,332.45) --
	(211.46,319.28) --
	(252.15,323.67) --
	(273.02,325.87) --
	(282.93,322.57) --
	(313.71,322.57) --
	(354.40,323.67) --
	(375.27,332.45) --
	(385.18,324.77);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,479.49) --
	(109.21,529.97) --
	(149.90,531.07) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,424.63) --
	(109.21,511.32) --
	(149.90,531.07) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,355.50) --
	(109.21,409.26) --
	(149.90,495.95) --
	(170.77,526.68) --
	(180.68,529.97) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,344.52) --
	(109.21,350.01) --
	(149.90,402.68) --
	(170.77,416.95) --
	(180.68,449.87) --
	(211.46,508.03) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,344.52) --
	(109.21,422.43) --
	(149.90,525.58) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,341.23) --
	(109.21,382.93) --
	(149.90,510.22) --
	(170.77,527.78) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,328.06) --
	(109.21,376.34) --
	(149.90,476.20) --
	(170.77,516.80) --
	(180.68,527.78) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,320.38) --
	(109.21,343.42) --
	(149.90,365.37) --
	(170.77,397.19) --
	(180.68,409.26) --
	(211.46,478.40) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (400.52,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(400.52, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(400.52,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(400.52,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(400.52,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.55, 50.21) --
	(129.55,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.80, 50.21) --
	(231.80,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.06, 50.21) --
	(334.06,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(400.52, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(400.52,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(400.52,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(400.52,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(400.52,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.43, 50.21) --
	( 78.43,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.68, 50.21) --
	(180.68,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.93, 50.21) --
	(282.93,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (385.18, 50.21) --
	(385.18,291.63);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\end{scope}
\begin{scope}
\path[clip] (409.52,300.63) rectangle (746.95,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,339.04) --
	(746.95,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,393.90) --
	(746.95,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,448.77) --
	(746.95,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,503.64) --
	(746.95,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.98,300.63) --
	(475.98,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (578.23,300.63) --
	(578.23,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (680.48,300.63) --
	(680.48,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,311.60) --
	(746.95,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,366.47) --
	(746.95,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,421.34) --
	(746.95,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,476.20) --
	(746.95,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,531.07) --
	(746.95,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.86,300.63) --
	(424.86,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (527.11,300.63) --
	(527.11,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (629.36,300.63) --
	(629.36,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (731.61,300.63) --
	(731.61,542.04);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\end{scope}
\begin{scope}
\path[clip] (409.52, 50.21) rectangle (746.95,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52, 88.62) --
	(746.95, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,143.49) --
	(746.95,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,198.35) --
	(746.95,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,253.22) --
	(746.95,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.98, 50.21) --
	(475.98,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (578.23, 50.21) --
	(578.23,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (680.48, 50.21) --
	(680.48,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52, 61.19) --
	(746.95, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,116.05) --
	(746.95,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,170.92) --
	(746.95,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,225.79) --
	(746.95,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,280.65) --
	(746.95,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.86, 50.21) --
	(424.86,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (527.11, 50.21) --
	(527.11,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (629.36, 50.21) --
	(629.36,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (731.61, 50.21) --
	(731.61,291.63);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,147.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,153.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,231.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 96.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,122.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,223.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,268.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,109.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,157.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,266.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,136.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,200.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,133.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,165.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,189.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,256.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,102.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,151.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,246.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,276.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,172.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,262.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,252.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61, 79.84) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,131.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,147.88) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 68.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 94.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,108.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,259.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,275.17) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 73.26) --
	(455.64, 71.06) --
	(496.33, 68.87) --
	(517.20, 66.67) --
	(527.11, 75.45) --
	(557.89, 77.65) --
	(598.58, 89.72) --
	(619.45, 94.11) --
	(629.36,108.37) --
	(660.14,139.10) --
	(700.83,259.81) --
	(721.70,277.36) --
	(731.61,275.17);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 74.35) --
	(455.64, 71.06) --
	(496.33, 78.74) --
	(517.20, 72.16) --
	(527.11, 76.55) --
	(557.89, 79.84) --
	(598.58, 76.55) --
	(619.45, 75.45) --
	(629.36, 80.94) --
	(660.14, 85.33) --
	(700.83,106.18) --
	(721.70,131.42) --
	(731.61,147.88);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 80.94) --
	(455.64, 82.04) --
	(496.33, 72.16) --
	(517.20, 73.26) --
	(527.11, 67.77) --
	(557.89, 76.55) --
	(598.58, 76.55) --
	(619.45, 72.16) --
	(629.36, 75.45) --
	(660.14, 73.26) --
	(700.83, 82.04) --
	(721.70, 80.94) --
	(731.61, 85.33);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 78.74) --
	(455.64, 77.65) --
	(496.33, 77.65) --
	(517.20, 75.45) --
	(527.11, 76.55) --
	(557.89, 74.35) --
	(598.58, 69.97) --
	(619.45, 77.65) --
	(629.36, 74.35) --
	(660.14, 72.16) --
	(700.83, 72.16) --
	(721.70, 86.43) --
	(731.61, 79.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,252.12) --
	(455.64,280.65) --
	(496.33,280.65) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,172.02) --
	(455.64,262.00) --
	(496.33,280.65) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,102.89) --
	(455.64,151.17) --
	(496.33,246.64) --
	(517.20,276.27) --
	(527.11,277.36) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 87.52) --
	(455.64, 87.52) --
	(496.33,133.61) --
	(517.20,165.43) --
	(527.11,189.58) --
	(557.89,256.51) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,136.90) --
	(455.64,200.55) --
	(496.33,278.46) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,109.47) --
	(455.64,157.75) --
	(496.33,266.39) --
	(517.20,277.36) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 96.30) --
	(455.64,122.64) --
	(496.33,223.59) --
	(517.20,268.58) --
	(527.11,277.36) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 74.35) --
	(455.64, 87.52) --
	(496.33,106.18) --
	(517.20,147.88) --
	(527.11,153.36) --
	(557.89,231.27) --
	(598.58,277.36) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (400.52,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (231.80,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (409.52,542.04) rectangle (746.95,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (578.23,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (746.95,300.63) rectangle (774.06,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (755.55,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (746.95, 50.21) rectangle (774.06,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (755.55,170.92) {Null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 78.43, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (180.68, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (282.93, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (385.18, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (424.86, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (527.11, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (629.36, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (731.61, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (405.02, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (801.06,431.00) {Data distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,408.87) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,408.87) -- (814.07,408.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,386.11) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,386.11) -- (814.07,386.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,363.35) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,363.35) -- (814.07,363.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,340.59) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,340.59) -- (814.07,340.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,317.82) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,317.82) -- (814.07,317.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,295.06) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,295.06) -- (814.07,295.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,272.30) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,272.30) -- (814.07,272.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,249.54) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,249.54) -- (814.07,249.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,226.77) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,226.77) -- (814.07,226.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,204.01) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,204.01) -- (814.07,204.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,181.25) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,181.25) -- (814.07,181.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,158.49) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,158.49) -- (814.07,158.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,403.91) {$t( \nu = 10 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,381.15) {$t( \nu = 20 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,358.39) {$t( \nu = 40 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,335.63) {$t( \nu = 60 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,312.86) {$\frac{1}{2} \mathcal{N}( -4, 1) + \frac{1}{2} \mathcal{N}( 4, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,290.10) {$\frac{1}{2} \mathcal{N}( -3, 1) + \frac{1}{2} \mathcal{N}( 3, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,267.34) {$\frac{1}{2} \mathcal{N}( -2, 1) + \frac{1}{2} \mathcal{N}( 2, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,244.58) {$\frac{1}{2} \mathcal{N}( - \frac{3}{2}, 1) + \frac{1}{2} \mathcal{N}( \frac{3}{2}, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,221.82) {$\mathrm{LogNormal}(\mu = 0, \sigma = 1 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,199.05) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.8 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,176.29) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.6 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,153.53) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.3 )$};
\end{scope}
\end{tikzpicture}


==> GOF_power_MDestimator_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-17 14:51:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (396.99,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(396.99,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(396.99,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(396.99,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(396.99,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.86,300.63) --
	(128.86,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.04,300.63) --
	(230.04,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (331.22,300.63) --
	(331.22,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(396.99,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(396.99,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(396.99,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(396.99,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(396.99,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.27,300.63) --
	( 78.27,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.45,300.63) --
	(179.45,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (280.63,300.63) --
	(280.63,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.81,300.63) --
	(381.81,542.04);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,317.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,398.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,435.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,430.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,436.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,413.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,352.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,325.87) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,411.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,448.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,436.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,441.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,401.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,321.48) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,419.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,434.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,444.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,430.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,395.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,346.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,322.57) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,341.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,425.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,434.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,441.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,447.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,401.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,347.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,329.16) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,430.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,505.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,526.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,318.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,354.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,471.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,384.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,423.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,517.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,426.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,452.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,525.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,343.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,317.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,376.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,407.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,520.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,491.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,312.70) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,320.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,369.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,422.43) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,311.60) --
	(179.45,311.60) --
	(209.91,311.60) --
	(250.17,312.70) --
	(270.83,311.60) --
	(280.63,311.60) --
	(311.09,312.70) --
	(351.35,320.38) --
	(372.01,369.76) --
	(381.81,422.43);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,311.60) --
	(179.45,311.60) --
	(209.91,311.60) --
	(250.17,311.60) --
	(270.83,311.60) --
	(280.63,312.70) --
	(311.09,311.60) --
	(351.35,311.60) --
	(372.01,311.60) --
	(381.81,312.70);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,311.60) --
	(179.45,311.60) --
	(209.91,311.60) --
	(250.17,311.60) --
	(270.83,311.60) --
	(280.63,311.60) --
	(311.09,311.60) --
	(351.35,311.60) --
	(372.01,311.60) --
	(381.81,311.60);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,311.60) --
	(179.45,311.60) --
	(209.91,311.60) --
	(250.17,311.60) --
	(270.83,311.60) --
	(280.63,311.60) --
	(311.09,311.60) --
	(351.35,311.60) --
	(372.01,311.60) --
	(381.81,311.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,491.57) --
	(169.64,531.07) --
	(179.45,531.07) --
	(209.91,531.07) --
	(250.17,531.07) --
	(270.83,531.07) --
	(280.63,531.07) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,407.07) --
	(169.64,520.10) --
	(179.45,529.97) --
	(209.91,531.07) --
	(250.17,531.07) --
	(270.83,531.07) --
	(280.63,531.07) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,317.09) --
	(169.64,335.74) --
	(179.45,376.34) --
	(209.91,516.80) --
	(250.17,531.07) --
	(270.83,531.07) --
	(280.63,531.07) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,312.70) --
	(179.45,313.80) --
	(209.91,343.42) --
	(250.17,516.80) --
	(270.83,531.07) --
	(280.63,531.07) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,342.33) --
	(169.64,426.82) --
	(179.45,452.06) --
	(209.91,525.58) --
	(250.17,531.07) --
	(270.83,531.07) --
	(280.63,529.97) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,322.57) --
	(169.64,384.03) --
	(179.45,423.53) --
	(209.91,517.90) --
	(250.17,531.07) --
	(270.83,531.07) --
	(280.63,531.07) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,318.19) --
	(169.64,336.84) --
	(179.45,354.40) --
	(209.91,471.81) --
	(250.17,531.07) --
	(270.83,531.07) --
	(280.63,531.07) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,311.60) --
	(169.64,311.60) --
	(179.45,314.89) --
	(209.91,321.48) --
	(250.17,430.11) --
	(270.83,505.83) --
	(280.63,526.68) --
	(311.09,531.07) --
	(351.35,531.07) --
	(372.01,531.07) --
	(381.81,531.07);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,313.80) --
	(169.64,329.16) --
	(179.45,341.23) --
	(209.91,425.72) --
	(250.17,434.50) --
	(270.83,441.09) --
	(280.63,447.67) --
	(311.09,401.58) --
	(351.35,347.81) --
	(372.01,326.96) --
	(381.81,329.16);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,313.80) --
	(169.64,335.74) --
	(179.45,342.33) --
	(209.91,419.14) --
	(250.17,434.50) --
	(270.83,444.38) --
	(280.63,430.11) --
	(311.09,395.00) --
	(351.35,346.72) --
	(372.01,324.77) --
	(381.81,322.57);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,313.80) --
	(169.64,323.67) --
	(179.45,342.33) --
	(209.91,411.46) --
	(250.17,448.77) --
	(270.83,436.70) --
	(280.63,441.09) --
	(311.09,401.58) --
	(351.35,344.52) --
	(372.01,325.87) --
	(381.81,321.48);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27,311.60) --
	(108.73,311.60) --
	(148.99,317.09) --
	(169.64,324.77) --
	(179.45,344.52) --
	(209.91,398.29) --
	(250.17,435.60) --
	(270.83,430.11) --
	(280.63,436.70) --
	(311.09,413.65) --
	(351.35,352.20) --
	(372.01,330.26) --
	(381.81,325.87);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (396.99,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(396.99, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(396.99,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(396.99,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(396.99,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.86, 50.21) --
	(128.86,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.04, 50.21) --
	(230.04,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (331.22, 50.21) --
	(331.22,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(396.99, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(396.99,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(396.99,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(396.99,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(396.99,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.27, 50.21) --
	( 78.27,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (179.45, 50.21) --
	(179.45,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (280.63, 50.21) --
	(280.63,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (381.81, 50.21) --
	(381.81,291.63);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 98.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,105.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81,105.08) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 63.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 97.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 99.59) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 97.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,108.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 94.11) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 62.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 65.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 64.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 93.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,100.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 98.50) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.99, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.45, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.17, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.81, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 61.19) --
	(108.73, 61.19) --
	(148.99, 61.19) --
	(169.64, 61.19) --
	(179.45, 61.19) --
	(209.91, 61.19) --
	(250.17, 61.19) --
	(270.83, 61.19) --
	(280.63, 61.19) --
	(311.09, 61.19) --
	(351.35, 61.19) --
	(372.01, 61.19) --
	(381.81, 61.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 62.28) --
	(108.73, 66.67) --
	(148.99, 64.48) --
	(169.64, 62.28) --
	(179.45, 64.48) --
	(209.91, 62.28) --
	(250.17, 67.77) --
	(270.83, 65.58) --
	(280.63, 64.48) --
	(311.09, 72.16) --
	(351.35, 93.01) --
	(372.01,100.69) --
	(381.81, 98.50);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 65.58) --
	(108.73, 64.48) --
	(148.99, 65.58) --
	(169.64, 67.77) --
	(179.45, 62.28) --
	(209.91, 67.77) --
	(250.17, 65.58) --
	(270.83, 65.58) --
	(280.63, 66.67) --
	(311.09, 71.06) --
	(351.35, 97.40) --
	(372.01,108.37) --
	(381.81, 94.11);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 62.28) --
	(108.73, 63.38) --
	(148.99, 66.67) --
	(169.64, 66.67) --
	(179.45, 66.67) --
	(209.91, 65.58) --
	(250.17, 63.38) --
	(270.83, 66.67) --
	(280.63, 66.67) --
	(311.09, 69.97) --
	(351.35, 85.33) --
	(372.01, 97.40) --
	(381.81, 99.59);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.27, 62.28) --
	(108.73, 62.28) --
	(148.99, 64.48) --
	(169.64, 63.38) --
	(179.45, 62.28) --
	(209.91, 63.38) --
	(250.17, 65.58) --
	(270.83, 69.97) --
	(280.63, 65.58) --
	(311.09, 62.28) --
	(351.35, 98.50) --
	(372.01,105.08) --
	(381.81,105.08);
\end{scope}
\begin{scope}
\path[clip] (405.99,300.63) rectangle (739.89,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,339.04) --
	(739.89,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,393.90) --
	(739.89,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,448.77) --
	(739.89,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,503.64) --
	(739.89,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.76,300.63) --
	(471.76,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (572.94,300.63) --
	(572.94,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (674.12,300.63) --
	(674.12,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,311.60) --
	(739.89,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,366.47) --
	(739.89,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,421.34) --
	(739.89,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,476.20) --
	(739.89,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,531.07) --
	(739.89,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (421.17,300.63) --
	(421.17,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (522.35,300.63) --
	(522.35,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (623.53,300.63) --
	(623.53,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (724.71,300.63) --
	(724.71,542.04);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,318.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,315.99) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,317.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,315.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,314.89) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,315.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,315.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,315.99) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,315.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,314.89) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,313.80) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,312.70) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,312.70) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,312.70) --
	(653.99,312.70) --
	(694.26,313.80) --
	(714.91,313.80) --
	(724.71,313.80);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,311.60) --
	(593.07,311.60) --
	(613.73,311.60) --
	(623.53,311.60) --
	(653.99,311.60) --
	(694.26,311.60) --
	(714.91,311.60) --
	(724.71,311.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,312.70) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,312.70) --
	(552.81,313.80) --
	(593.07,312.70) --
	(613.73,313.80) --
	(623.53,313.80) --
	(653.99,313.80) --
	(694.26,314.89) --
	(714.91,315.99) --
	(724.71,314.89);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,314.89) --
	(593.07,315.99) --
	(613.73,313.80) --
	(623.53,311.60) --
	(653.99,315.99) --
	(694.26,313.80) --
	(714.91,312.70) --
	(724.71,315.99);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,314.89) --
	(593.07,312.70) --
	(613.73,317.09) --
	(623.53,314.89) --
	(653.99,311.60) --
	(694.26,315.99) --
	(714.91,312.70) --
	(724.71,314.89);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,311.60) --
	(451.63,311.60) --
	(491.89,311.60) --
	(512.54,311.60) --
	(522.35,311.60) --
	(552.81,312.70) --
	(593.07,318.19) --
	(613.73,314.89) --
	(623.53,312.70) --
	(653.99,312.70) --
	(694.26,312.70) --
	(714.91,314.89) --
	(724.71,315.99);
\end{scope}
\begin{scope}
\path[clip] (405.99, 50.21) rectangle (739.89,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99, 88.62) --
	(739.89, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,143.49) --
	(739.89,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,198.35) --
	(739.89,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.99,253.22) --
	(739.89,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.76, 50.21) --
	(471.76,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (572.94, 50.21) --
	(572.94,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (674.12, 50.21) --
	(674.12,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99, 61.19) --
	(739.89, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,116.05) --
	(739.89,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,170.92) --
	(739.89,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,225.79) --
	(739.89,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (405.99,280.65) --
	(739.89,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (421.17, 50.21) --
	(421.17,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (522.35, 50.21) --
	(522.35,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (623.53, 50.21) --
	(623.53,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (724.71, 50.21) --
	(724.71,291.63);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,120.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,150.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,243.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,272.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,274.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,279.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,114.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,245.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,270.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,272.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,119.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,248.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,266.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,279.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,116.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,154.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,240.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,274.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,275.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,147.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,153.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,231.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 96.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,122.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,223.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,268.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,109.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,157.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,266.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,136.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,200.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,133.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,165.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,189.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,256.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,102.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,151.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,246.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,276.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,172.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,262.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17,252.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71, 79.84) circle (  2.50);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,131.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,147.88) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.17, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.63, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.89, 68.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.54, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.35, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.81, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.07, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.73, 94.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.53,108.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.99,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.26,259.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.91,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.71,275.17) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 73.26) --
	(451.63, 71.06) --
	(491.89, 68.87) --
	(512.54, 66.67) --
	(522.35, 75.45) --
	(552.81, 77.65) --
	(593.07, 89.72) --
	(613.73, 94.11) --
	(623.53,108.37) --
	(653.99,139.10) --
	(694.26,259.81) --
	(714.91,277.36) --
	(724.71,275.17);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 74.35) --
	(451.63, 71.06) --
	(491.89, 78.74) --
	(512.54, 72.16) --
	(522.35, 76.55) --
	(552.81, 79.84) --
	(593.07, 76.55) --
	(613.73, 75.45) --
	(623.53, 80.94) --
	(653.99, 85.33) --
	(694.26,106.18) --
	(714.91,131.42) --
	(724.71,147.88);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 80.94) --
	(451.63, 82.04) --
	(491.89, 72.16) --
	(512.54, 73.26) --
	(522.35, 67.77) --
	(552.81, 76.55) --
	(593.07, 76.55) --
	(613.73, 72.16) --
	(623.53, 75.45) --
	(653.99, 73.26) --
	(694.26, 82.04) --
	(714.91, 80.94) --
	(724.71, 85.33);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 78.74) --
	(451.63, 77.65) --
	(491.89, 77.65) --
	(512.54, 75.45) --
	(522.35, 76.55) --
	(552.81, 74.35) --
	(593.07, 69.97) --
	(613.73, 77.65) --
	(623.53, 74.35) --
	(653.99, 72.16) --
	(694.26, 72.16) --
	(714.91, 86.43) --
	(724.71, 79.84);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,252.12) --
	(451.63,280.65) --
	(491.89,280.65) --
	(512.54,280.65) --
	(522.35,280.65) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,172.02) --
	(451.63,262.00) --
	(491.89,280.65) --
	(512.54,280.65) --
	(522.35,280.65) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,102.89) --
	(451.63,151.17) --
	(491.89,246.64) --
	(512.54,276.27) --
	(522.35,277.36) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 87.52) --
	(451.63, 87.52) --
	(491.89,133.61) --
	(512.54,165.43) --
	(522.35,189.58) --
	(552.81,256.51) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,136.90) --
	(451.63,200.55) --
	(491.89,278.46) --
	(512.54,280.65) --
	(522.35,280.65) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,109.47) --
	(451.63,157.75) --
	(491.89,266.39) --
	(512.54,277.36) --
	(522.35,280.65) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 96.30) --
	(451.63,122.64) --
	(491.89,223.59) --
	(512.54,268.58) --
	(522.35,277.36) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17, 74.35) --
	(451.63, 87.52) --
	(491.89,106.18) --
	(512.54,147.88) --
	(522.35,153.36) --
	(552.81,231.27) --
	(593.07,277.36) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,116.05) --
	(451.63,154.46) --
	(491.89,240.05) --
	(512.54,274.07) --
	(522.35,275.17) --
	(552.81,280.65) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,119.35) --
	(451.63,139.10) --
	(491.89,248.83) --
	(512.54,266.39) --
	(522.35,278.46) --
	(552.81,279.56) --
	(593.07,280.65) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,114.96) --
	(451.63,139.10) --
	(491.89,245.54) --
	(512.54,270.78) --
	(522.35,272.97) --
	(552.81,280.65) --
	(593.07,278.46) --
	(613.73,280.65) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.17,120.44) --
	(451.63,150.07) --
	(491.89,243.35) --
	(512.54,272.97) --
	(522.35,274.07) --
	(552.81,278.46) --
	(593.07,280.65) --
	(613.73,279.56) --
	(623.53,280.65) --
	(653.99,280.65) --
	(694.26,280.65) --
	(714.91,280.65) --
	(724.71,280.65);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (396.99,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (230.04,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (405.99,542.04) rectangle (739.89,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (572.94,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (739.89,300.63) rectangle (767.01,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (748.49,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (739.89, 50.21) rectangle (767.01,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (748.49,170.92) {Null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 78.27, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (179.45, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (280.63, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (381.81, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (421.17, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (522.35, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (623.53, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (724.71, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (401.49, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (794.01,518.36) {Choice of $\hat{\theta}_n^{*,MD}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,496.23) -- (807.02,496.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,491.27) {Non-centered MD estimator};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (794.01,434.70) {Data distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,412.57) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,412.57) -- (807.02,412.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{230,134,19}
\definecolor{fillColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,389.81) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{230,134,19}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,389.81) -- (807.02,389.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{205,150,0}
\definecolor{fillColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,367.04) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,367.04) -- (807.02,367.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{171,163,0}
\definecolor{fillColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,344.28) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{171,163,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,344.28) -- (807.02,344.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,321.52) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,321.52) -- (807.02,321.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{11,183,2}
\definecolor{fillColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,298.76) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{11,183,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,298.76) -- (807.02,298.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,190,103}
\definecolor{fillColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,275.99) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,275.99) -- (807.02,275.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,193,154}
\definecolor{fillColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,253.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,193,154}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,253.23) -- (807.02,253.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,230.47) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,230.47) -- (807.02,230.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,184,231}
\definecolor{fillColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,207.71) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,184,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,207.71) -- (807.02,207.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,169,255}
\definecolor{fillColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,184.95) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,184.95) -- (807.02,184.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{132,148,255}
\definecolor{fillColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,162.18) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{132,148,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,162.18) -- (807.02,162.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,139.42) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,139.42) -- (807.02,139.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{237,104,237}
\definecolor{fillColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24,116.66) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{237,104,237}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45,116.66) -- (807.02,116.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,97,204}
\definecolor{fillColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24, 93.90) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45, 93.90) -- (807.02, 93.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,104,161}
\definecolor{fillColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.24, 71.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,104,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (795.45, 71.13) -- (807.02, 71.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,407.61) {$t( \nu = 10 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,384.85) {$t( \nu = 20 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,362.08) {$t( \nu = 40 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,339.32) {$t( \nu = 60 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,316.56) {$\frac{1}{2} \mathcal{N}( -4, 1) + \frac{1}{2} \mathcal{N}( 4, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,293.80) {$\frac{1}{2} \mathcal{N}( -3, 1) + \frac{1}{2} \mathcal{N}( 3, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,271.04) {$\frac{1}{2} \mathcal{N}( -2, 1) + \frac{1}{2} \mathcal{N}( 2, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,248.27) {$\frac{1}{2} \mathcal{N}( - \frac{3}{2}, 1) + \frac{1}{2} \mathcal{N}( \frac{3}{2}, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,225.51) {$\mathrm{LogNormal}(\mu = 0, \sigma = 1 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,202.75) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.8 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,179.99) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.6 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,157.22) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.3 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,134.46) {$\mathrm{Cauchy}( \mu=0, \gamma= 4 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46,111.70) {$\mathrm{Cauchy}( \mu=0, \gamma= 3 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46, 88.94) {$\mathrm{Cauchy}( \mu=0, \gamma= 2 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (817.46, 66.18) {$\mathrm{Cauchy}( \mu=0, \gamma= 1 )$};
\end{scope}
\end{tikzpicture}


==> GOF_power_MDestimator_without_Cauchy_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-20 19:25:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (400.52,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(400.52,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(400.52,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(400.52,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(400.52,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.55,300.63) --
	(129.55,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.80,300.63) --
	(231.80,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.06,300.63) --
	(334.06,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(400.52,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(400.52,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(400.52,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(400.52,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(400.52,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.43,300.63) --
	( 78.43,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.68,300.63) --
	(180.68,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.93,300.63) --
	(282.93,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (385.18,300.63) --
	(385.18,542.04);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,430.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,505.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,526.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,318.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,354.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,471.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,384.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,423.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,517.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,426.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,452.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,525.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,343.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,317.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,376.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,407.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,520.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,491.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,312.70) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,320.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27,369.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,422.43) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,311.60) --
	(170.77,311.60) --
	(180.68,311.60) --
	(211.46,311.60) --
	(252.15,312.70) --
	(273.02,311.60) --
	(282.93,311.60) --
	(313.71,312.70) --
	(354.40,320.38) --
	(375.27,369.76) --
	(385.18,422.43);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,311.60) --
	(170.77,311.60) --
	(180.68,311.60) --
	(211.46,311.60) --
	(252.15,311.60) --
	(273.02,311.60) --
	(282.93,312.70) --
	(313.71,311.60) --
	(354.40,311.60) --
	(375.27,311.60) --
	(385.18,312.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,311.60) --
	(170.77,311.60) --
	(180.68,311.60) --
	(211.46,311.60) --
	(252.15,311.60) --
	(273.02,311.60) --
	(282.93,311.60) --
	(313.71,311.60) --
	(354.40,311.60) --
	(375.27,311.60) --
	(385.18,311.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,311.60) --
	(170.77,311.60) --
	(180.68,311.60) --
	(211.46,311.60) --
	(252.15,311.60) --
	(273.02,311.60) --
	(282.93,311.60) --
	(313.71,311.60) --
	(354.40,311.60) --
	(375.27,311.60) --
	(385.18,311.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,491.57) --
	(170.77,531.07) --
	(180.68,531.07) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,407.07) --
	(170.77,520.10) --
	(180.68,529.97) --
	(211.46,531.07) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,317.09) --
	(170.77,335.74) --
	(180.68,376.34) --
	(211.46,516.80) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,311.60) --
	(170.77,312.70) --
	(180.68,313.80) --
	(211.46,343.42) --
	(252.15,516.80) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,342.33) --
	(170.77,426.82) --
	(180.68,452.06) --
	(211.46,525.58) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,529.97) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,322.57) --
	(170.77,384.03) --
	(180.68,423.53) --
	(211.46,517.90) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,318.19) --
	(170.77,336.84) --
	(180.68,354.40) --
	(211.46,471.81) --
	(252.15,531.07) --
	(273.02,531.07) --
	(282.93,531.07) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43,311.60) --
	(109.21,311.60) --
	(149.90,311.60) --
	(170.77,311.60) --
	(180.68,314.89) --
	(211.46,321.48) --
	(252.15,430.11) --
	(273.02,505.83) --
	(282.93,526.68) --
	(313.71,531.07) --
	(354.40,531.07) --
	(375.27,531.07) --
	(385.18,531.07);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (400.52,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(400.52, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(400.52,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(400.52,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(400.52,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.55, 50.21) --
	(129.55,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.80, 50.21) --
	(231.80,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.06, 50.21) --
	(334.06,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(400.52, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(400.52,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(400.52,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(400.52,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(400.52,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.43, 50.21) --
	( 78.43,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.68, 50.21) --
	(180.68,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (282.93, 50.21) --
	(282.93,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (385.18, 50.21) --
	(385.18,291.63);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.43, 61.19) --
	(109.21, 61.19) --
	(149.90, 61.19) --
	(170.77, 61.19) --
	(180.68, 61.19) --
	(211.46, 61.19) --
	(252.15, 61.19) --
	(273.02, 61.19) --
	(282.93, 61.19) --
	(313.71, 61.19) --
	(354.40, 61.19) --
	(375.27, 61.19) --
	(385.18, 61.19);
\end{scope}
\begin{scope}
\path[clip] (409.52,300.63) rectangle (746.95,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,339.04) --
	(746.95,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,393.90) --
	(746.95,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,448.77) --
	(746.95,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,503.64) --
	(746.95,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.98,300.63) --
	(475.98,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (578.23,300.63) --
	(578.23,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (680.48,300.63) --
	(680.48,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,311.60) --
	(746.95,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,366.47) --
	(746.95,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,421.34) --
	(746.95,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,476.20) --
	(746.95,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,531.07) --
	(746.95,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.86,300.63) --
	(424.86,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (527.11,300.63) --
	(527.11,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (629.36,300.63) --
	(629.36,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (731.61,300.63) --
	(731.61,542.04);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,313.80) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,312.70) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,312.70) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,312.70) --
	(660.14,312.70) --
	(700.83,313.80) --
	(721.70,313.80) --
	(731.61,313.80);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,311.60) --
	(455.64,311.60) --
	(496.33,311.60) --
	(517.20,311.60) --
	(527.11,311.60) --
	(557.89,311.60) --
	(598.58,311.60) --
	(619.45,311.60) --
	(629.36,311.60) --
	(660.14,311.60) --
	(700.83,311.60) --
	(721.70,311.60) --
	(731.61,311.60);
\end{scope}
\begin{scope}
\path[clip] (409.52, 50.21) rectangle (746.95,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52, 88.62) --
	(746.95, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,143.49) --
	(746.95,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,198.35) --
	(746.95,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.52,253.22) --
	(746.95,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.98, 50.21) --
	(475.98,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (578.23, 50.21) --
	(578.23,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (680.48, 50.21) --
	(680.48,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52, 61.19) --
	(746.95, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,116.05) --
	(746.95,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,170.92) --
	(746.95,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,225.79) --
	(746.95,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (409.52,280.65) --
	(746.95,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.86, 50.21) --
	(424.86,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (527.11, 50.21) --
	(527.11,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (629.36, 50.21) --
	(629.36,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (731.61, 50.21) --
	(731.61,291.63);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,147.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,153.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,231.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 96.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,122.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,223.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,268.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,109.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,157.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,266.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,136.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,200.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,133.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,165.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,189.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,256.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,102.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,151.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,246.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,276.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,172.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,262.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86,252.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61, 79.84) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 67.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,106.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,131.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,147.88) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.86, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.64, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33, 68.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.20, 66.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.11, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.89, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.58, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.45, 94.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.36,108.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.14,139.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,259.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.70,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.61,275.17) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 73.26) --
	(455.64, 71.06) --
	(496.33, 68.87) --
	(517.20, 66.67) --
	(527.11, 75.45) --
	(557.89, 77.65) --
	(598.58, 89.72) --
	(619.45, 94.11) --
	(629.36,108.37) --
	(660.14,139.10) --
	(700.83,259.81) --
	(721.70,277.36) --
	(731.61,275.17);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 74.35) --
	(455.64, 71.06) --
	(496.33, 78.74) --
	(517.20, 72.16) --
	(527.11, 76.55) --
	(557.89, 79.84) --
	(598.58, 76.55) --
	(619.45, 75.45) --
	(629.36, 80.94) --
	(660.14, 85.33) --
	(700.83,106.18) --
	(721.70,131.42) --
	(731.61,147.88);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 80.94) --
	(455.64, 82.04) --
	(496.33, 72.16) --
	(517.20, 73.26) --
	(527.11, 67.77) --
	(557.89, 76.55) --
	(598.58, 76.55) --
	(619.45, 72.16) --
	(629.36, 75.45) --
	(660.14, 73.26) --
	(700.83, 82.04) --
	(721.70, 80.94) --
	(731.61, 85.33);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 78.74) --
	(455.64, 77.65) --
	(496.33, 77.65) --
	(517.20, 75.45) --
	(527.11, 76.55) --
	(557.89, 74.35) --
	(598.58, 69.97) --
	(619.45, 77.65) --
	(629.36, 74.35) --
	(660.14, 72.16) --
	(700.83, 72.16) --
	(721.70, 86.43) --
	(731.61, 79.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,252.12) --
	(455.64,280.65) --
	(496.33,280.65) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,172.02) --
	(455.64,262.00) --
	(496.33,280.65) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,102.89) --
	(455.64,151.17) --
	(496.33,246.64) --
	(517.20,276.27) --
	(527.11,277.36) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 87.52) --
	(455.64, 87.52) --
	(496.33,133.61) --
	(517.20,165.43) --
	(527.11,189.58) --
	(557.89,256.51) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,136.90) --
	(455.64,200.55) --
	(496.33,278.46) --
	(517.20,280.65) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86,109.47) --
	(455.64,157.75) --
	(496.33,266.39) --
	(517.20,277.36) --
	(527.11,280.65) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 96.30) --
	(455.64,122.64) --
	(496.33,223.59) --
	(517.20,268.58) --
	(527.11,277.36) --
	(557.89,280.65) --
	(598.58,280.65) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.86, 74.35) --
	(455.64, 87.52) --
	(496.33,106.18) --
	(517.20,147.88) --
	(527.11,153.36) --
	(557.89,231.27) --
	(598.58,277.36) --
	(619.45,280.65) --
	(629.36,280.65) --
	(660.14,280.65) --
	(700.83,280.65) --
	(721.70,280.65) --
	(731.61,280.65);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (400.52,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (231.80,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (409.52,542.04) rectangle (746.95,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (578.23,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (746.95,300.63) rectangle (774.06,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (755.55,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (746.95, 50.21) rectangle (774.06,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (755.55,170.92) {Null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 78.43, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (180.68, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (282.93, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (385.18, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (424.86, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (527.11, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (629.36, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (731.61, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (405.02, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (801.06,431.00) {Data distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,408.87) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,408.87) -- (814.07,408.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{222,140,0}
\definecolor{fillColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,386.11) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{222,140,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,386.11) -- (814.07,386.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,363.35) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,363.35) -- (814.07,363.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,340.59) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,340.59) -- (814.07,340.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,317.82) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,317.82) -- (814.07,317.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,192,139}
\definecolor{fillColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,295.06) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,192,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,295.06) -- (814.07,295.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,272.30) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,272.30) -- (814.07,272.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,180,240}
\definecolor{fillColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,249.54) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,180,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,249.54) -- (814.07,249.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,226.77) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,226.77) -- (814.07,226.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,204.01) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,204.01) -- (814.07,204.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,181.25) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,181.25) -- (814.07,181.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,100,176}
\definecolor{fillColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.29,158.49) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{255,100,176}

\path[draw=drawColor,line width= 1.1pt,line join=round] (802.51,158.49) -- (814.07,158.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,403.91) {$t( \nu = 10 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,381.15) {$t( \nu = 20 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,358.39) {$t( \nu = 40 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,335.63) {$t( \nu = 60 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,312.86) {$\frac{1}{2} \mathcal{N}( -4, 1) + \frac{1}{2} \mathcal{N}( 4, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,290.10) {$\frac{1}{2} \mathcal{N}( -3, 1) + \frac{1}{2} \mathcal{N}( 3, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,267.34) {$\frac{1}{2} \mathcal{N}( -2, 1) + \frac{1}{2} \mathcal{N}( 2, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,244.58) {$\frac{1}{2} \mathcal{N}( - \frac{3}{2}, 1) + \frac{1}{2} \mathcal{N}( \frac{3}{2}, 1)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,221.82) {$\mathrm{LogNormal}(\mu = 0, \sigma = 1 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,199.05) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.8 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,176.29) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.6 )$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (824.52,153.53) {$\mathrm{LogNormal}(\mu = 0, \sigma = 0.3 )$};
\end{scope}
\end{tikzpicture}


==> Regression_comparison_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-02 12:26:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,722.70);
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (647.50,713.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,144.57) --
	(647.50,144.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,298.56) --
	(647.50,298.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,452.55) --
	(647.50,452.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,606.55) --
	(647.50,606.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.20, 50.21) --
	(183.20,713.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.30, 50.21) --
	(355.30,713.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (527.39, 50.21) --
	(527.39,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 67.57) --
	(647.50, 67.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,221.56) --
	(647.50,221.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,375.56) --
	(647.50,375.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,529.55) --
	(647.50,529.55);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,683.54) --
	(647.50,683.54);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 97.16, 50.21) --
	( 97.16,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] (269.25, 50.21) --
	(269.25,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] (441.34, 50.21) --
	(441.34,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] (613.43, 50.21) --
	(613.43,713.70);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,135.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16, 95.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,119.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,101.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,153.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,144.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,193.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,196.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,184.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,178.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,249.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,264.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,455.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,452.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,529.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,538.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,609.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,606.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,680.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,680.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,273.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,150.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,421.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,366.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,634.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,628.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,677.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,674.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,677.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,674.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,467.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,338.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,655.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,640.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,668.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,606.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,661.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,655.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,167.23) --
	(104.66,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,167.23) --
	( 97.16,110.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,110.83) --
	(104.66,110.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,119.13) --
	(104.66,119.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,119.13) --
	( 97.16, 80.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65, 80.37) --
	(104.66, 80.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,149.25) --
	(156.47,149.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,149.25) --
	(148.96, 98.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46, 98.55) --
	(156.47, 98.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,126.88) --
	(156.47,126.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,126.88) --
	(148.96, 84.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46, 84.68) --
	(156.47, 84.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,188.27) --
	(224.95,188.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,188.27) --
	(217.45,126.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,126.14) --
	(224.95,126.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,177.81) --
	(224.95,177.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,177.81) --
	(217.45,118.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,118.42) --
	(224.95,118.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,232.44) --
	(260.08,232.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,232.44) --
	(252.57,160.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,160.77) --
	(260.08,160.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,235.77) --
	(260.08,235.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,235.77) --
	(252.57,163.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,163.50) --
	(260.08,163.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,222.38) --
	(276.76,222.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,222.38) --
	(269.25,152.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,152.64) --
	(276.76,152.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,215.64) --
	(276.76,215.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,215.64) --
	(269.25,147.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,147.26) --
	(276.76,147.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,291.43) --
	(328.56,291.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,291.43) --
	(321.06,210.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,210.95) --
	(328.56,210.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,307.47) --
	(328.56,307.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,307.47) --
	(321.06,225.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,225.24) --
	(328.56,225.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,496.92) --
	(397.04,496.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,496.92) --
	(389.54,411.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,411.93) --
	(397.04,411.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,494.00) --
	(397.04,494.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,494.00) --
	(389.54,408.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,408.79) --
	(397.04,408.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,565.52) --
	(432.17,565.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,565.52) --
	(424.66,488.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,488.92) --
	(432.17,488.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,573.86) --
	(432.17,573.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,573.86) --
	(424.66,498.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,498.77) --
	(432.17,498.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,635.24) --
	(448.85,635.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,635.24) --
	(441.34,576.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,576.81) --
	(448.85,576.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,632.69) --
	(448.85,632.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,632.69) --
	(441.34,573.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,573.30) --
	(448.85,573.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.46) --
	(500.65,683.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.46) --
	(493.15,666.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,666.58) --
	(500.65,666.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.46) --
	(500.65,683.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.46) --
	(493.15,666.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,666.58) --
	(500.65,666.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,672.28) --
	(620.94,672.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,317.04) --
	(104.66,317.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,317.04) --
	( 97.16,233.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,233.87) --
	(104.66,233.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,184.80) --
	(104.66,184.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,184.80) --
	( 97.16,123.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,123.56) --
	(104.66,123.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,464.53) --
	(156.47,464.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,464.53) --
	(148.96,377.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,377.59) --
	(156.47,377.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,410.38) --
	(156.47,410.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,410.38) --
	(148.96,322.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,322.53) --
	(156.47,322.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,654.95) --
	(224.95,654.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,654.95) --
	(217.45,605.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,605.52) --
	(224.95,605.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,650.15) --
	(224.95,650.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,650.15) --
	(217.45,598.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,598.22) --
	(224.95,598.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,682.79) --
	(260.08,682.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,682.79) --
	(252.57,661.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,661.58) --
	(260.08,661.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,681.63) --
	(260.08,681.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,681.63) --
	(252.57,656.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,656.93) --
	(260.08,656.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,682.79) --
	(276.76,682.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,682.79) --
	(269.25,661.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,661.58) --
	(276.76,661.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,681.63) --
	(276.76,681.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,681.63) --
	(269.25,656.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,656.93) --
	(276.76,656.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,672.28) --
	(620.94,672.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,508.56) --
	(104.66,508.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,508.56) --
	( 97.16,424.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,424.56) --
	(104.66,424.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,382.79) --
	(104.66,382.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,382.79) --
	( 97.16,295.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,295.51) --
	(104.66,295.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,670.74) --
	(156.47,670.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,670.74) --
	(148.96,631.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,631.98) --
	(156.47,631.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,659.64) --
	(156.47,659.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,659.64) --
	(148.96,612.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,612.91) --
	(156.47,612.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,672.28) --
	(620.94,672.28);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,678.51) --
	(104.66,678.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,678.51) --
	( 97.16,648.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,648.20) --
	(104.66,648.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,632.69) --
	(104.66,632.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,632.69) --
	( 97.16,573.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,573.30) --
	(104.66,573.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,683.54) --
	(148.96,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,672.28) --
	(156.47,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,683.54) --
	(148.96,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,672.28) --
	(156.47,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,672.28) --
	(620.94,672.28);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,683.54) --
	(104.66,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,683.54) --
	( 97.16,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,672.28) --
	(104.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,674.80) --
	(104.66,674.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,674.80) --
	( 97.16,639.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,639.94) --
	(104.66,639.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,683.54) --
	(148.96,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,672.28) --
	(156.47,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,683.54) --
	(148.96,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,672.28) --
	(156.47,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,672.28) --
	(620.94,672.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,683.54) --
	(104.66,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,683.54) --
	( 97.16,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,672.28) --
	(104.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,670.74) --
	(104.66,670.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,670.74) --
	( 97.16,631.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,631.98) --
	(104.66,631.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,683.54) --
	(148.96,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,672.28) --
	(156.47,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,683.54) --
	(148.96,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,672.28) --
	(156.47,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,672.28) --
	(224.95,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,672.28) --
	(260.08,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,672.28) --
	(276.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,672.28) --
	(328.56,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,672.28) --
	(397.04,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,672.28) --
	(432.17,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,672.28) --
	(448.85,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,672.28) --
	(500.65,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,672.28) --
	(569.13,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,672.28) --
	(604.26,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,672.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,672.28) --
	(620.94,672.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,683.54) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,655.82) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,683.54) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,661.98) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,668.14) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,606.55) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,467.95) --
	(148.96,655.82) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,338.60) --
	(148.96,640.42) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,273.92) --
	(148.96,421.75) --
	(217.45,634.26) --
	(252.57,677.38) --
	(269.25,677.38) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,150.73) --
	(148.96,366.32) --
	(217.45,628.10) --
	(252.57,674.30) --
	(269.25,674.30) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,135.33) --
	(148.96,119.93) --
	(217.45,153.81) --
	(252.57,193.85) --
	(269.25,184.61) --
	(321.06,249.28) --
	(389.54,455.63) --
	(424.66,529.55) --
	(441.34,609.63) --
	(493.15,680.46) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16, 95.29) --
	(148.96,101.45) --
	(217.45,144.57) --
	(252.57,196.93) --
	(269.25,178.45) --
	(321.06,264.68) --
	(389.54,452.55) --
	(424.66,538.79) --
	(441.34,606.55) --
	(493.15,680.46) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 62.61) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,216.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,370.60) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,524.59) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,678.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 97.16, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (269.25, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (441.34, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (613.43, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (355.30, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,381.96) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (674.50,468.52) {Bootstrap type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,450.55) -- (687.51,450.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,450.55) -- (687.51,450.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (675.95,436.09) -- (687.51,436.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (675.95,436.09) -- (687.51,436.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,445.59) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,431.13) {Independence bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (674.50,378.72) {$b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,360.74) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,360.74) -- (687.51,360.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,360.74) -- (687.51,360.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,346.29) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,346.29) -- (687.51,346.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,346.29) -- (687.51,346.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,331.83) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,331.83) -- (687.51,331.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,331.83) -- (687.51,331.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,317.38) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,317.38) -- (687.51,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,317.38) -- (687.51,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,302.93) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,302.93) -- (687.51,302.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,302.93) -- (687.51,302.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,288.47) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,288.47) -- (687.51,288.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,288.47) -- (687.51,288.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,355.78) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,341.33) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,326.87) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,312.42) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,297.97) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,283.51) {0.1};
\end{scope}
\end{tikzpicture}


==> independence_comparison_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-02 12:25:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,722.70);
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (647.50,713.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,113.40) --
	(647.50,113.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,276.30) --
	(647.50,276.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,439.19) --
	(647.50,439.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,602.09) --
	(647.50,602.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.20, 50.21) --
	(183.20,713.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.30, 50.21) --
	(355.30,713.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (527.39, 50.21) --
	(527.39,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,194.85) --
	(647.50,194.85);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,357.75) --
	(647.50,357.75);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,520.64) --
	(647.50,520.64);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,683.54) --
	(647.50,683.54);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 97.16, 50.21) --
	( 97.16,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] (269.25, 50.21) --
	(269.25,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] (441.34, 50.21) --
	(441.34,713.70);

\path[draw=drawColor,line width= 0.9pt,line join=round] (613.43, 50.21) --
	(613.43,713.70);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,145.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,145.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,123.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,116.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,116.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,106.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,132.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,139.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,113.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,110.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,155.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,159.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,273.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,260.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,390.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,393.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,462.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,452.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,631.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,628.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,286.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,253.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,315.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,295.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,540.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,523.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,637.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,634.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,657.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,647.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,455.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,442.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,628.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,598.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,677.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,677.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,641.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,650.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,680.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,677.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.16,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.57,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.66,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.34,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.15,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.63,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.76,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.43,683.54) circle (  2.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,185.00) --
	(104.66,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,185.00) --
	( 97.16,113.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,113.41) --
	(104.66,113.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,185.00) --
	(104.66,185.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,185.00) --
	( 97.16,113.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,113.41) --
	(104.66,113.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,159.63) --
	(156.47,159.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,159.63) --
	(148.96, 93.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46, 93.91) --
	(156.47, 93.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,152.27) --
	(156.47,152.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,152.27) --
	(148.96, 88.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46, 88.45) --
	(156.47, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,152.27) --
	(224.95,152.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,152.27) --
	(217.45, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94, 88.45) --
	(224.95, 88.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,141.12) --
	(224.95,141.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,141.12) --
	(217.45, 80.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94, 80.37) --
	(224.95, 80.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,170.57) --
	(260.08,170.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,170.57) --
	(252.57,102.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,102.20) --
	(260.08,102.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,177.80) --
	(260.08,177.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,177.80) --
	(252.57,107.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,107.78) --
	(260.08,107.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,148.57) --
	(276.76,148.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,148.57) --
	(269.25, 85.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75, 85.74) --
	(276.76, 85.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,144.85) --
	(276.76,144.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,144.85) --
	(269.25, 83.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75, 83.05) --
	(276.76, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,195.72) --
	(328.56,195.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,195.72) --
	(321.06,121.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,121.94) --
	(328.56,121.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,199.27) --
	(328.56,199.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,199.27) --
	(321.06,124.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,124.80) --
	(328.56,124.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,319.27) --
	(397.04,319.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,319.27) --
	(389.54,229.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,229.36) --
	(397.04,229.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,305.91) --
	(397.04,305.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,305.91) --
	(389.54,217.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,217.05) --
	(397.04,217.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,436.10) --
	(432.17,436.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,436.10) --
	(424.66,343.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,343.57) --
	(432.17,343.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,439.26) --
	(432.17,439.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,439.26) --
	(424.66,346.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,346.83) --
	(432.17,346.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,504.57) --
	(448.85,504.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,504.57) --
	(441.34,416.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,416.29) --
	(448.85,416.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,495.37) --
	(448.85,495.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,495.37) --
	(441.34,406.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,406.23) --
	(448.85,406.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,653.30) --
	(500.65,653.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,653.30) --
	(493.15,601.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,601.01) --
	(500.65,601.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,650.77) --
	(500.65,650.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,650.77) --
	(493.15,597.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,597.14) --
	(500.65,597.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,671.63) --
	(620.94,671.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,332.54) --
	(104.66,332.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,332.54) --
	( 97.16,241.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,241.76) --
	(104.66,241.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,299.20) --
	(104.66,299.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,299.20) --
	( 97.16,210.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,210.92) --
	(104.66,210.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,362.14) --
	(156.47,362.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,362.14) --
	(148.96,269.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,269.92) --
	(156.47,269.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,342.45) --
	(156.47,342.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,342.45) --
	(148.96,251.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,251.10) --
	(156.47,251.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,576.27) --
	(224.95,576.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,576.27) --
	(217.45,498.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,498.58) --
	(224.95,498.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,561.64) --
	(224.95,561.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,561.64) --
	(217.45,481.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,481.13) --
	(224.95,481.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,658.26) --
	(260.08,658.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,658.26) --
	(252.57,608.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,608.83) --
	(260.08,608.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,655.79) --
	(260.08,655.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,655.79) --
	(252.57,604.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,604.90) --
	(260.08,604.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,672.19) --
	(276.76,672.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,672.19) --
	(269.25,633.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,633.18) --
	(276.76,633.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,665.45) --
	(276.76,665.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,665.45) --
	(269.25,620.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,620.81) --
	(276.76,620.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,671.63) --
	(620.94,671.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,498.44) --
	(104.66,498.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,498.44) --
	( 97.16,409.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,409.58) --
	(104.66,409.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,486.13) --
	(104.66,486.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,486.13) --
	( 97.16,396.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,396.22) --
	(104.66,396.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,650.77) --
	(156.47,650.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,650.77) --
	(148.96,597.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,597.14) --
	(156.47,597.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,627.04) --
	(156.47,627.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,627.04) --
	(148.96,563.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,563.22) --
	(156.47,563.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,682.75) --
	(224.95,682.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,682.75) --
	(217.45,660.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,660.31) --
	(224.95,660.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,682.75) --
	(224.95,682.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,682.75) --
	(217.45,660.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,660.31) --
	(224.95,660.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,671.63) --
	(620.94,671.63);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,660.70) --
	(104.66,660.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,660.70) --
	( 97.16,612.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,612.79) --
	(104.66,612.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,667.75) --
	(104.66,667.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,667.75) --
	( 97.16,624.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,624.88) --
	(104.66,624.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,683.46) --
	(156.47,683.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,683.46) --
	(148.96,665.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,665.60) --
	(156.47,665.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,682.75) --
	(156.47,682.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,682.75) --
	(148.96,660.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,660.31) --
	(156.47,660.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,671.63) --
	(224.95,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,671.63) --
	(224.95,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,671.63) --
	(620.94,671.63);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,683.54) --
	(104.66,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,683.54) --
	( 97.16,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,671.63) --
	(104.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,683.54) --
	(104.66,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,683.54) --
	( 97.16,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,671.63) --
	(104.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,683.54) --
	(148.96,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,671.63) --
	(156.47,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,683.54) --
	(148.96,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,671.63) --
	(156.47,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,671.63) --
	(224.95,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,671.63) --
	(224.95,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,671.63) --
	(620.94,671.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,683.54) --
	(104.66,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.16,683.54) --
	( 97.16,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,671.63) --
	(104.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,683.54) --
	(104.66,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,683.54) --
	( 97.16,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.65,671.63) --
	(104.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,683.54) --
	(148.96,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,671.63) --
	(156.47,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,683.54) --
	(156.47,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.96,683.54) --
	(148.96,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (141.46,671.63) --
	(156.47,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,683.54) --
	(217.45,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,671.63) --
	(224.95,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,683.54) --
	(224.95,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (217.45,683.54) --
	(217.45,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.94,671.63) --
	(224.95,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,683.54) --
	(260.08,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (252.57,683.54) --
	(252.57,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.07,671.63) --
	(260.08,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,683.54) --
	(276.76,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (269.25,683.54) --
	(269.25,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (261.75,671.63) --
	(276.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,683.54) --
	(328.56,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (321.06,683.54) --
	(321.06,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (313.55,671.63) --
	(328.56,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,683.54) --
	(397.04,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (389.54,683.54) --
	(389.54,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (382.03,671.63) --
	(397.04,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,683.54) --
	(432.17,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (424.66,683.54) --
	(424.66,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (417.16,671.63) --
	(432.17,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,683.54) --
	(448.85,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (441.34,683.54) --
	(441.34,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (433.84,671.63) --
	(448.85,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,683.54) --
	(500.65,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (493.15,683.54) --
	(493.15,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (485.64,671.63) --
	(500.65,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,683.54) --
	(569.13,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (561.63,683.54) --
	(561.63,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (554.12,671.63) --
	(569.13,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,683.54) --
	(604.26,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (596.76,683.54) --
	(596.76,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (589.25,671.63) --
	(604.26,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,683.54) --
	(620.94,683.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (613.43,683.54) --
	(613.43,671.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (605.93,671.63) --
	(620.94,671.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,683.54) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,683.54) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,683.54) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,683.54) --
	(148.96,683.54) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,641.19) --
	(148.96,680.28) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,650.96) --
	(148.96,677.03) --
	(217.45,683.54) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,455.48) --
	(148.96,628.16) --
	(217.45,677.03) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,442.45) --
	(148.96,598.83) --
	(217.45,677.03) --
	(252.57,683.54) --
	(269.25,683.54) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,286.07) --
	(148.96,315.39) --
	(217.45,540.19) --
	(252.57,637.93) --
	(269.25,657.48) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,253.49) --
	(148.96,295.84) --
	(217.45,523.90) --
	(252.57,634.67) --
	(269.25,647.70) --
	(321.06,683.54) --
	(389.54,683.54) --
	(424.66,683.54) --
	(441.34,683.54) --
	(493.15,683.54) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.16,145.98) --
	(148.96,123.17) --
	(217.45,116.66) --
	(252.57,132.95) --
	(269.25,113.40) --
	(321.06,155.75) --
	(389.54,273.04) --
	(424.66,390.33) --
	(441.34,462.00) --
	(493.15,631.41) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.16,145.98) --
	(148.96,116.66) --
	(217.45,106.88) --
	(252.57,139.46) --
	(269.25,110.14) --
	(321.06,159.01) --
	(389.54,260.01) --
	(424.66,393.58) --
	(441.34,452.23) --
	(493.15,628.16) --
	(561.63,683.54) --
	(596.76,683.54) --
	(613.43,683.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,189.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,352.79) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,515.68) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,678.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 97.16, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (269.25, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (441.34, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (613.43, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (355.30, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,381.96) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (674.50,468.52) {Bootstrap type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,450.55) -- (687.51,450.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,450.55) -- (687.51,450.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (675.95,436.09) -- (687.51,436.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (675.95,436.09) -- (687.51,436.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,445.59) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,431.13) {Independence bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (674.50,378.72) {$b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,360.74) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,360.74) -- (687.51,360.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,360.74) -- (687.51,360.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{183,159,0}
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,346.29) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,346.29) -- (687.51,346.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,346.29) -- (687.51,346.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,331.83) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,331.83) -- (687.51,331.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,331.83) -- (687.51,331.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,317.38) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,317.38) -- (687.51,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,317.38) -- (687.51,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,302.93) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,302.93) -- (687.51,302.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,302.93) -- (687.51,302.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{245,100,227}
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.73,288.47) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.95,288.47) -- (687.51,288.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.95,288.47) -- (687.51,288.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,355.78) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,341.33) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,326.87) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,312.42) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,297.97) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (697.96,283.51) {0.1};
\end{scope}
\end{tikzpicture}


==> independence_level_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-16 12:46:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (370.34,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(370.34,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(370.34,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(370.34,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(370.34,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61,300.63) --
	(123.61,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71,300.63) --
	(216.71,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82,300.63) --
	(309.82,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(370.34,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(370.34,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(370.34,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(370.34,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(370.34,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06,300.63) --
	( 77.06,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16,300.63) --
	(170.16,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27,300.63) --
	(263.27,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37,300.63) --
	(356.37,542.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,354.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34,318.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37,328.06) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06,354.40) --
	(105.08,332.45) --
	(142.13,336.84) --
	(161.14,329.16) --
	(170.16,326.96) --
	(198.19,329.16) --
	(235.24,323.67) --
	(254.24,326.96) --
	(263.27,324.77) --
	(291.29,324.77) --
	(328.34,318.19) --
	(347.35,323.67) --
	(356.37,328.06);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (370.34,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(370.34, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(370.34,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(370.34,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(370.34,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61, 50.21) --
	(123.61,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71, 50.21) --
	(216.71,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82, 50.21) --
	(309.82,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(370.34, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(370.34,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(370.34,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(370.34,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(370.34,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06, 50.21) --
	( 77.06,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16, 50.21) --
	(170.16,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27, 50.21) --
	(263.27,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37, 50.21) --
	(356.37,291.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06, 61.19) --
	(105.08, 61.19) --
	(142.13, 61.19) --
	(161.14, 61.19) --
	(170.16, 61.19) --
	(198.19, 61.19) --
	(235.24, 61.19) --
	(254.24, 61.19) --
	(263.27, 61.19) --
	(291.29, 61.19) --
	(328.34, 61.19) --
	(347.35, 61.19) --
	(356.37, 61.19);
\end{scope}
\begin{scope}
\path[clip] (379.34,300.63) rectangle (686.58,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,339.04) --
	(686.58,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,393.90) --
	(686.58,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,448.77) --
	(686.58,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,503.64) --
	(686.58,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85,300.63) --
	(439.85,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96,300.63) --
	(532.96,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06,300.63) --
	(626.06,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,311.60) --
	(686.58,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,366.47) --
	(686.58,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,421.34) --
	(686.58,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,476.20) --
	(686.58,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,531.07) --
	(686.58,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30,300.63) --
	(393.30,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41,300.63) --
	(486.41,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51,300.63) --
	(579.51,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62,300.63) --
	(672.62,542.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30,312.70) --
	(421.33,311.60) --
	(458.38,311.60) --
	(477.38,311.60) --
	(486.41,311.60) --
	(514.43,311.60) --
	(551.48,311.60) --
	(570.49,311.60) --
	(579.51,311.60) --
	(607.54,311.60) --
	(644.59,311.60) --
	(663.59,311.60) --
	(672.62,311.60);
\end{scope}
\begin{scope}
\path[clip] (379.34, 50.21) rectangle (686.58,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34, 88.62) --
	(686.58, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,143.49) --
	(686.58,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,198.35) --
	(686.58,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,253.22) --
	(686.58,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85, 50.21) --
	(439.85,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96, 50.21) --
	(532.96,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06, 50.21) --
	(626.06,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34, 61.19) --
	(686.58, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,116.05) --
	(686.58,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,170.92) --
	(686.58,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,225.79) --
	(686.58,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,280.65) --
	(686.58,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30, 50.21) --
	(393.30,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41, 50.21) --
	(486.41,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51, 50.21) --
	(579.51,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62, 50.21) --
	(672.62,291.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30, 98.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38, 84.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30, 98.50) --
	(421.33, 74.35) --
	(458.38, 84.23) --
	(477.38, 76.55) --
	(486.41, 72.16) --
	(514.43, 78.74) --
	(551.48, 73.26) --
	(570.49, 76.55) --
	(579.51, 74.35) --
	(607.54, 74.35) --
	(644.59, 76.55) --
	(663.59, 75.45) --
	(672.62, 74.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (370.34,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (216.71,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (379.34,542.04) rectangle (686.58,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (532.96,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (686.58,300.63) rectangle (713.70,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (686.58, 50.21) rectangle (713.70,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,170.92) {Independence bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 77.06, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (170.16, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (263.27, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (356.37, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (393.30, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (486.41, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (579.51, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (672.62, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (374.84, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Level};
\end{scope}
\end{tikzpicture}


==> independence_power_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-02 13:52:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,578.16);
\begin{scope}
\path[clip] ( 63.09,300.63) rectangle (324.21,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,339.04) --
	(324.21,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,393.90) --
	(324.21,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,448.77) --
	(324.21,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,503.64) --
	(324.21,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52,300.63) --
	(114.52,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65,300.63) --
	(193.65,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78,300.63) --
	(272.78,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,311.60) --
	(324.21,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,366.47) --
	(324.21,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,421.34) --
	(324.21,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,476.20) --
	(324.21,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,531.07) --
	(324.21,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96,300.63) --
	( 74.96,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09,300.63) --
	(154.09,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22,300.63) --
	(233.22,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34,300.63) --
	(312.34,542.04);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,339.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,323.67) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,348.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,324.77) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,346.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,333.55) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,352.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,347.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,331.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,334.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,324.77) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,348.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,334.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,328.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,325.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,323.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,318.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,328.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,322.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,343.42) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,341.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,334.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,324.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,341.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,362.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,367.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,386.22) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,359.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,341.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,335.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,329.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,337.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,352.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,365.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,405.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,476.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,510.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,523.39) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,333.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,336.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,334.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,332.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,345.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,381.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,403.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,408.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,486.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,350.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,342.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,340.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,345.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,339.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,353.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,392.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,432.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,456.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,513.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,357.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,344.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,362.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,380.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,396.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,444.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,512.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,528.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,397.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,407.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,482.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,515.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,522.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,445.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,484.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,527.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,454.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,512.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,528.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,516.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,529.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,531.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,531.07) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,531.07) --
	( 98.78,531.07) --
	(130.27,531.07) --
	(146.42,531.07) --
	(154.09,531.07) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,531.07) --
	( 98.78,531.07) --
	(130.27,531.07) --
	(146.42,531.07) --
	(154.09,531.07) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,531.07) --
	( 98.78,531.07) --
	(130.27,531.07) --
	(146.42,531.07) --
	(154.09,531.07) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,516.80) --
	( 98.78,529.97) --
	(130.27,531.07) --
	(146.42,531.07) --
	(154.09,531.07) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,454.26) --
	( 98.78,512.41) --
	(130.27,528.87) --
	(146.42,531.07) --
	(154.09,531.07) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,445.48) --
	( 98.78,484.98) --
	(130.27,527.78) --
	(146.42,531.07) --
	(154.09,531.07) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,397.19) --
	( 98.78,407.07) --
	(130.27,482.79) --
	(146.42,515.71) --
	(154.09,522.29) --
	(177.91,531.07) --
	(209.40,531.07) --
	(225.55,531.07) --
	(233.22,531.07) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,357.69) --
	( 98.78,344.52) --
	(130.27,362.08) --
	(146.42,380.73) --
	(154.09,396.10) --
	(177.91,444.38) --
	(209.40,512.41) --
	(225.55,528.87) --
	(233.22,529.97) --
	(257.04,531.07) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,350.01) --
	( 98.78,342.33) --
	(130.27,340.13) --
	(146.42,345.62) --
	(154.09,339.04) --
	(177.91,353.30) --
	(209.40,392.80) --
	(225.55,432.31) --
	(233.22,456.45) --
	(257.04,513.51) --
	(288.52,531.07) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,344.52) --
	( 98.78,333.55) --
	(130.27,336.84) --
	(146.42,334.65) --
	(154.09,332.45) --
	(177.91,345.62) --
	(209.40,381.83) --
	(225.55,403.78) --
	(233.22,408.17) --
	(257.04,486.08) --
	(288.52,527.78) --
	(304.68,531.07) --
	(312.34,531.07);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,359.88) --
	( 98.78,341.23) --
	(130.27,330.26) --
	(146.42,330.26) --
	(154.09,335.74) --
	(177.91,329.16) --
	(209.40,337.94) --
	(225.55,352.20) --
	(233.22,365.37) --
	(257.04,405.97) --
	(288.52,476.20) --
	(304.68,510.22) --
	(312.34,523.39);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,341.23) --
	( 98.78,335.74) --
	(130.27,329.16) --
	(146.42,329.16) --
	(154.09,334.65) --
	(177.91,335.74) --
	(209.40,324.77) --
	(225.55,333.55) --
	(233.22,336.84) --
	(257.04,341.23) --
	(288.52,362.08) --
	(304.68,367.57) --
	(312.34,386.22);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,348.91) --
	( 98.78,334.65) --
	(130.27,328.06) --
	(146.42,325.87) --
	(154.09,325.87) --
	(177.91,321.48) --
	(209.40,323.67) --
	(225.55,318.19) --
	(233.22,328.06) --
	(257.04,322.57) --
	(288.52,332.45) --
	(304.68,336.84) --
	(312.34,343.42);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,352.20) --
	( 98.78,347.81) --
	(130.27,335.74) --
	(146.42,326.96) --
	(154.09,331.35) --
	(177.91,325.87) --
	(209.40,330.26) --
	(225.55,329.16) --
	(233.22,323.67) --
	(257.04,334.65) --
	(288.52,332.45) --
	(304.68,330.26) --
	(312.34,324.77);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,346.72) --
	( 98.78,335.74) --
	(130.27,336.84) --
	(146.42,332.45) --
	(154.09,329.16) --
	(177.91,324.77) --
	(209.40,322.57) --
	(225.55,324.77) --
	(233.22,329.16) --
	(257.04,324.77) --
	(288.52,323.67) --
	(304.68,329.16) --
	(312.34,333.55);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,348.91) --
	( 98.78,333.55) --
	(130.27,324.77) --
	(146.42,333.55) --
	(154.09,330.26) --
	(177.91,321.48) --
	(209.40,324.77) --
	(225.55,325.87) --
	(233.22,322.57) --
	(257.04,323.67) --
	(288.52,322.57) --
	(304.68,324.77) --
	(312.34,324.77);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,339.04) --
	( 98.78,333.55) --
	(130.27,335.74) --
	(146.42,329.16) --
	(154.09,326.96) --
	(177.91,323.67) --
	(209.40,326.96) --
	(225.55,329.16) --
	(233.22,325.87) --
	(257.04,329.16) --
	(288.52,324.77) --
	(304.68,323.67) --
	(312.34,323.67);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (324.21,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 88.62) --
	(324.21, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,143.49) --
	(324.21,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,198.35) --
	(324.21,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,253.22) --
	(324.21,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52, 50.21) --
	(114.52,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65, 50.21) --
	(193.65,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78, 50.21) --
	(272.78,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 61.19) --
	(324.21, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,116.05) --
	(324.21,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,170.92) --
	(324.21,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,225.79) --
	(324.21,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,280.65) --
	(324.21,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96, 50.21) --
	( 74.96,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09, 50.21) --
	(154.09,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22, 50.21) --
	(233.22,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34, 50.21) --
	(312.34,291.63);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 61.19) --
	( 98.78, 61.19) --
	(130.27, 61.19) --
	(146.42, 61.19) --
	(154.09, 61.19) --
	(177.91, 61.19) --
	(209.40, 61.19) --
	(225.55, 61.19) --
	(233.22, 61.19) --
	(257.04, 61.19) --
	(288.52, 61.19) --
	(304.68, 61.19) --
	(312.34, 61.19);
\end{scope}
\begin{scope}
\path[clip] (333.21,300.63) rectangle (594.34,542.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,339.04) --
	(594.34,339.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,393.90) --
	(594.34,393.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,448.77) --
	(594.34,448.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,503.64) --
	(594.34,503.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65,300.63) --
	(384.65,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78,300.63) --
	(463.78,542.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90,300.63) --
	(542.90,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,311.60) --
	(594.34,311.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,366.47) --
	(594.34,366.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,421.34) --
	(594.34,421.34);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,476.20) --
	(594.34,476.20);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,531.07) --
	(594.34,531.07);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08,300.63) --
	(345.08,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21,300.63) --
	(424.21,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34,300.63) --
	(503.34,542.04);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47,300.63) --
	(582.47,542.04);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,314.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,318.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,330.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,334.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,376.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,326.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,438.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,357.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,435.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,371.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,315.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,312.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,436.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,364.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,321.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,313.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,311.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,311.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,436.70) --
	(368.90,364.27) --
	(400.39,321.48) --
	(416.54,311.60) --
	(424.21,313.80) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,435.60) --
	(368.90,371.96) --
	(400.39,315.99) --
	(416.54,312.70) --
	(424.21,312.70) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,438.89) --
	(368.90,357.69) --
	(400.39,313.80) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,376.34) --
	(368.90,326.96) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,334.65) --
	(368.90,313.80) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,330.26) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,318.19) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,314.89) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,314.89) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,311.60) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,313.80) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,313.80) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,312.70) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,311.60) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,311.60) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,311.60) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,312.70) --
	(368.90,311.60) --
	(400.39,311.60) --
	(416.54,311.60) --
	(424.21,311.60) --
	(448.03,311.60) --
	(479.52,311.60) --
	(495.67,311.60) --
	(503.34,311.60) --
	(527.16,311.60) --
	(558.65,311.60) --
	(574.80,311.60) --
	(582.47,311.60);
\end{scope}
\begin{scope}
\path[clip] (333.21, 50.21) rectangle (594.34,291.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21, 88.62) --
	(594.34, 88.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,143.49) --
	(594.34,143.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,198.35) --
	(594.34,198.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,253.22) --
	(594.34,253.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65, 50.21) --
	(384.65,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78, 50.21) --
	(463.78,291.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90, 50.21) --
	(542.90,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21, 61.19) --
	(594.34, 61.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,116.05) --
	(594.34,116.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,170.92) --
	(594.34,170.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,225.79) --
	(594.34,225.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,280.65) --
	(594.34,280.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08, 50.21) --
	(345.08,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21, 50.21) --
	(424.21,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34, 50.21) --
	(503.34,291.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47, 50.21) --
	(582.47,291.63);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 84.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 69.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 74.35) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,101.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 84.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 84.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 69.97) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 91.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 84.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 83.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 83.13) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,100.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 95.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 73.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 74.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 84.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 78.74) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 97.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 83.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 75.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 77.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 96.30) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 85.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 76.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 79.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 71.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,112.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,120.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,135.81) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,102.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 78.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 83.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 94.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 95.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,116.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,151.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,218.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,263.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,271.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 93.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 82.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 90.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,129.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,152.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,164.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,236.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,277.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 99.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 89.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 86.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 97.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,103.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,138.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,182.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,202.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,262.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,101.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 87.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 98.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,128.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,142.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,196.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,257.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,276.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,279.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,135.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,150.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,226.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,264.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,268.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,187.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,220.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,275.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,199.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,252.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,269.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,278.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,280.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,280.65) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,280.65) --
	(368.90,280.65) --
	(400.39,280.65) --
	(416.54,280.65) --
	(424.21,280.65) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,280.65) --
	(368.90,280.65) --
	(400.39,280.65) --
	(416.54,280.65) --
	(424.21,280.65) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,280.65) --
	(368.90,280.65) --
	(400.39,280.65) --
	(416.54,280.65) --
	(424.21,280.65) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,269.68) --
	(368.90,278.46) --
	(400.39,280.65) --
	(416.54,280.65) --
	(424.21,280.65) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,199.45) --
	(368.90,252.12) --
	(400.39,278.46) --
	(416.54,280.65) --
	(424.21,280.65) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,187.38) --
	(368.90,220.30) --
	(400.39,275.17) --
	(416.54,280.65) --
	(424.21,280.65) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,135.81) --
	(368.90,150.07) --
	(400.39,226.88) --
	(416.54,264.19) --
	(424.21,268.58) --
	(448.03,280.65) --
	(479.52,280.65) --
	(495.67,280.65) --
	(503.34,280.65) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,101.79) --
	(368.90, 87.52) --
	(400.39, 98.50) --
	(416.54,128.12) --
	(424.21,142.39) --
	(448.03,196.16) --
	(479.52,257.61) --
	(495.67,276.27) --
	(503.34,279.56) --
	(527.16,280.65) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 99.59) --
	(368.90, 89.72) --
	(400.39, 86.43) --
	(416.54, 97.40) --
	(424.21, 87.52) --
	(448.03,103.98) --
	(479.52,138.00) --
	(495.67,182.99) --
	(503.34,202.74) --
	(527.16,262.00) --
	(558.65,280.65) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 93.01) --
	(368.90, 80.94) --
	(400.39, 82.04) --
	(416.54, 87.52) --
	(424.21, 82.04) --
	(448.03, 90.81) --
	(479.52,129.22) --
	(495.67,152.27) --
	(503.34,164.34) --
	(527.16,236.76) --
	(558.65,277.36) --
	(574.80,280.65) --
	(582.47,280.65);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,102.89) --
	(368.90, 80.94) --
	(400.39, 80.94) --
	(416.54, 78.74) --
	(424.21, 83.13) --
	(448.03, 82.04) --
	(479.52, 94.11) --
	(495.67, 95.20) --
	(503.34,116.05) --
	(527.16,151.17) --
	(558.65,218.11) --
	(574.80,263.10) --
	(582.47,271.88);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 89.72) --
	(368.90, 85.33) --
	(400.39, 76.55) --
	(416.54, 79.84) --
	(424.21, 82.04) --
	(448.03, 82.04) --
	(479.52, 71.06) --
	(495.67, 86.43) --
	(503.34, 86.43) --
	(527.16, 89.72) --
	(558.65,112.76) --
	(574.80,120.44) --
	(582.47,135.81);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 97.40) --
	(368.90, 83.13) --
	(400.39, 77.65) --
	(416.54, 75.45) --
	(424.21, 77.65) --
	(448.03, 71.06) --
	(479.52, 76.55) --
	(495.67, 72.16) --
	(503.34, 80.94) --
	(527.16, 72.16) --
	(558.65, 78.74) --
	(574.80, 86.43) --
	(582.47, 96.30);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,100.69) --
	(368.90, 95.20) --
	(400.39, 80.94) --
	(416.54, 76.55) --
	(424.21, 79.84) --
	(448.03, 73.26) --
	(479.52, 76.55) --
	(495.67, 86.43) --
	(503.34, 74.35) --
	(527.16, 84.23) --
	(558.65, 82.04) --
	(574.80, 79.84) --
	(582.47, 78.74);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 91.91) --
	(368.90, 84.23) --
	(400.39, 83.13) --
	(416.54, 80.94) --
	(424.21, 77.65) --
	(448.03, 75.45) --
	(479.52, 72.16) --
	(495.67, 75.45) --
	(503.34, 76.55) --
	(527.16, 72.16) --
	(558.65, 75.45) --
	(574.80, 79.84) --
	(582.47, 83.13);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,101.79) --
	(368.90, 84.23) --
	(400.39, 73.26) --
	(416.54, 84.23) --
	(424.21, 77.65) --
	(448.03, 71.06) --
	(479.52, 74.35) --
	(495.67, 77.65) --
	(503.34, 73.26) --
	(527.16, 75.45) --
	(558.65, 75.45) --
	(574.80, 74.35) --
	(582.47, 69.97);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 84.23) --
	(368.90, 78.74) --
	(400.39, 82.04) --
	(416.54, 82.04) --
	(424.21, 82.04) --
	(448.03, 75.45) --
	(479.52, 77.65) --
	(495.67, 78.74) --
	(503.34, 74.35) --
	(527.16, 78.74) --
	(558.65, 75.45) --
	(574.80, 69.97) --
	(582.47, 74.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,542.04) rectangle (324.21,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (193.65,550.64) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (333.21,542.04) rectangle (594.34,569.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (463.78,550.64) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (594.34,300.63) rectangle (621.45,542.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,421.34) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (594.34, 50.21) rectangle (621.45,291.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,170.92) {Independence bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 74.96, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (154.09, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (233.22, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (312.34, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (345.08, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (424.21, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (503.34, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (582.47, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,306.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,361.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,416.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,471.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,526.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 56.23) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,111.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,165.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,220.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,275.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (328.71, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,296.13) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (648.45,417.29) {$b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,399.31) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,399.31) -- (661.46,399.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,384.86) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,384.86) -- (661.46,384.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,370.40) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,370.40) -- (661.46,370.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,355.95) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,355.95) -- (661.46,355.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,341.50) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,341.50) -- (661.46,341.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,327.04) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,327.04) -- (661.46,327.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,312.59) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,312.59) -- (661.46,312.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,298.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,298.13) -- (661.46,298.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,283.68) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,283.68) -- (661.46,283.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,269.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,269.23) -- (661.46,269.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,254.77) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,254.77) -- (661.46,254.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,240.32) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,240.32) -- (661.46,240.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,225.86) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,225.86) -- (661.46,225.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,211.41) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,211.41) -- (661.46,211.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,196.96) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,196.96) -- (661.46,196.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,182.50) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,182.50) -- (661.46,182.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,168.05) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,168.05) -- (661.46,168.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,394.35) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,379.90) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,365.45) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,350.99) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,336.54) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,322.08) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,307.63) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,293.18) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,278.72) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,264.27) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,249.81) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,235.36) {0.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,220.91) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,206.45) {0.008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,192.00) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,177.54) {0.002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,163.09) {0.001};
\end{scope}
\end{tikzpicture}


==> regression_fixed_design_level_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-16 12:57:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,722.70);
\begin{scope}
\path[clip] ( 63.09,372.90) rectangle (370.34,686.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,422.80) --
	(370.34,422.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,494.09) --
	(370.34,494.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,565.39) --
	(370.34,565.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,636.68) --
	(370.34,636.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61,372.90) --
	(123.61,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71,372.90) --
	(216.71,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82,372.90) --
	(309.82,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,387.16) --
	(370.34,387.16);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,458.45) --
	(370.34,458.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,529.74) --
	(370.34,529.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,601.03) --
	(370.34,601.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,672.32) --
	(370.34,672.32);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06,372.90) --
	( 77.06,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16,372.90) --
	(170.16,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27,372.90) --
	(263.27,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37,372.90) --
	(356.37,686.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,431.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08,417.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13,407.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,401.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19,408.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,399.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,399.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27,394.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29,408.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34,399.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35,395.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37,402.84) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06,431.36) --
	(105.08,417.10) --
	(142.13,407.12) --
	(161.14,401.41) --
	(170.16,402.84) --
	(198.19,408.54) --
	(235.24,399.99) --
	(254.24,399.99) --
	(263.27,394.29) --
	(291.29,408.54) --
	(328.34,399.99) --
	(347.35,395.71) --
	(356.37,402.84);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (370.34,363.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,100.12) --
	(370.34,100.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,171.41) --
	(370.34,171.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,242.70) --
	(370.34,242.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,313.99) --
	(370.34,313.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61, 50.21) --
	(123.61,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71, 50.21) --
	(216.71,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82, 50.21) --
	(309.82,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 64.47) --
	(370.34, 64.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,135.76) --
	(370.34,135.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,207.06) --
	(370.34,207.06);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,278.35) --
	(370.34,278.35);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,349.64) --
	(370.34,349.64);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06, 50.21) --
	( 77.06,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16, 50.21) --
	(170.16,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27, 50.21) --
	(263.27,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37, 50.21) --
	(356.37,363.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06, 64.47) --
	(105.08, 64.47) --
	(142.13, 64.47) --
	(161.14, 64.47) --
	(170.16, 64.47) --
	(198.19, 64.47) --
	(235.24, 64.47) --
	(254.24, 64.47) --
	(263.27, 64.47) --
	(291.29, 64.47) --
	(328.34, 64.47) --
	(347.35, 64.47) --
	(356.37, 64.47);
\end{scope}
\begin{scope}
\path[clip] (379.34,372.90) rectangle (686.58,686.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,422.80) --
	(686.58,422.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,494.09) --
	(686.58,494.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,565.39) --
	(686.58,565.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,636.68) --
	(686.58,636.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85,372.90) --
	(439.85,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96,372.90) --
	(532.96,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06,372.90) --
	(626.06,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,387.16) --
	(686.58,387.16);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,458.45) --
	(686.58,458.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,529.74) --
	(686.58,529.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,601.03) --
	(686.58,601.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,672.32) --
	(686.58,672.32);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30,372.90) --
	(393.30,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41,372.90) --
	(486.41,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51,372.90) --
	(579.51,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62,372.90) --
	(672.62,686.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62,387.16) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30,387.16) --
	(421.33,387.16) --
	(458.38,387.16) --
	(477.38,387.16) --
	(486.41,387.16) --
	(514.43,387.16) --
	(551.48,387.16) --
	(570.49,387.16) --
	(579.51,387.16) --
	(607.54,387.16) --
	(644.59,387.16) --
	(663.59,387.16) --
	(672.62,387.16);
\end{scope}
\begin{scope}
\path[clip] (379.34, 50.21) rectangle (686.58,363.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,100.12) --
	(686.58,100.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,171.41) --
	(686.58,171.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,242.70) --
	(686.58,242.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,313.99) --
	(686.58,313.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85, 50.21) --
	(439.85,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96, 50.21) --
	(532.96,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06, 50.21) --
	(626.06,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34, 64.47) --
	(686.58, 64.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,135.76) --
	(686.58,135.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,207.06) --
	(686.58,207.06);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,278.35) --
	(686.58,278.35);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,349.64) --
	(686.58,349.64);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30, 50.21) --
	(393.30,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41, 50.21) --
	(486.41,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51, 50.21) --
	(579.51,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62, 50.21) --
	(672.62,363.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30,107.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38, 91.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38, 77.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48, 77.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49, 73.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51, 73.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59, 75.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59, 77.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62, 83.01) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30,107.25) --
	(421.33, 84.43) --
	(458.38, 91.56) --
	(477.38, 77.30) --
	(486.41, 88.71) --
	(514.43, 85.86) --
	(551.48, 77.30) --
	(570.49, 73.03) --
	(579.51, 73.03) --
	(607.54, 84.43) --
	(644.59, 75.88) --
	(663.59, 77.30) --
	(672.62, 83.01);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,686.58) rectangle (370.34,713.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (216.71,695.18) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (379.34,686.58) rectangle (686.58,713.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (532.96,695.18) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (686.58,372.90) rectangle (713.70,686.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,529.74) {Fixed design bootstrap};
\end{scope}
\begin{scope}
\path[clip] (686.58, 50.21) rectangle (713.70,363.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,207.06) {Fixed design null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 77.06, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (170.16, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (263.27, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (356.37, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (393.30, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (486.41, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (579.51, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (672.62, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,382.20) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,453.49) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,524.78) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,596.07) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,667.37) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 59.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,130.80) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,202.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,273.39) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,344.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (374.84, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,368.40) {Level};
\end{scope}
\end{tikzpicture}


==> regression_fixed_design_power_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-29 14:22:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,722.70);
\begin{scope}
\path[clip] ( 63.09,372.90) rectangle (324.21,686.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,422.80) --
	(324.21,422.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,494.09) --
	(324.21,494.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,565.39) --
	(324.21,565.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,636.68) --
	(324.21,636.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52,372.90) --
	(114.52,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65,372.90) --
	(193.65,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78,372.90) --
	(272.78,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,387.16) --
	(324.21,387.16);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,458.45) --
	(324.21,458.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,529.74) --
	(324.21,529.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,601.03) --
	(324.21,601.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,672.32) --
	(324.21,672.32);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96,372.90) --
	( 74.96,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09,372.90) --
	(154.09,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22,372.90) --
	(233.22,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34,372.90) --
	(312.34,686.58);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,438.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,401.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,397.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,411.40) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,418.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,414.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,412.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,407.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,401.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,399.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,399.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,404.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,405.69) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,428.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,421.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,407.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,401.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,412.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,421.38) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,419.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,422.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,407.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,414.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,401.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,408.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,407.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,419.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,415.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,409.97) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,429.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,408.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,414.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,415.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,402.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,412.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,417.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,407.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,434.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,442.76) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,427.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,409.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,408.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,404.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,399.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,405.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,412.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,414.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,429.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,469.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,505.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,538.30) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,425.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,422.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,411.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,425.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,414.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,428.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,457.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,475.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,495.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,571.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,655.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,427.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,421.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,408.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,417.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,431.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,444.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,498.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,565.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,592.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,659.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,432.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,418.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,432.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,448.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,439.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,469.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,575.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,605.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,640.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,670.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,434.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,441.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,486.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,534.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,546.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,626.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,670.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,512.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,575.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,652.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,669.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,669.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,595.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,655.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,612.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,666.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,668.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,672.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,672.32) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,672.32) --
	( 98.78,672.32) --
	(130.27,672.32) --
	(146.42,672.32) --
	(154.09,672.32) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,672.32) --
	( 98.78,672.32) --
	(130.27,672.32) --
	(146.42,672.32) --
	(154.09,672.32) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,672.32) --
	( 98.78,672.32) --
	(130.27,672.32) --
	(146.42,672.32) --
	(154.09,672.32) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,668.05) --
	( 98.78,672.32) --
	(130.27,672.32) --
	(146.42,672.32) --
	(154.09,672.32) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,612.44) --
	( 98.78,666.62) --
	(130.27,672.32) --
	(146.42,672.32) --
	(154.09,672.32) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,595.33) --
	( 98.78,655.21) --
	(130.27,672.32) --
	(146.42,672.32) --
	(154.09,672.32) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,512.63) --
	( 98.78,575.37) --
	(130.27,652.36) --
	(146.42,669.47) --
	(154.09,669.47) --
	(177.91,672.32) --
	(209.40,672.32) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,434.21) --
	( 98.78,441.34) --
	(130.27,486.97) --
	(146.42,534.02) --
	(154.09,546.85) --
	(177.91,626.70) --
	(209.40,670.90) --
	(225.55,672.32) --
	(233.22,672.32) --
	(257.04,672.32) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,432.78) --
	( 98.78,418.52) --
	(130.27,432.78) --
	(146.42,448.47) --
	(154.09,439.91) --
	(177.91,469.86) --
	(209.40,575.37) --
	(225.55,605.31) --
	(233.22,640.96) --
	(257.04,670.90) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,427.08) --
	( 98.78,421.38) --
	(130.27,408.54) --
	(146.42,417.10) --
	(154.09,431.36) --
	(177.91,444.19) --
	(209.40,498.37) --
	(225.55,565.39) --
	(233.22,592.48) --
	(257.04,659.49) --
	(288.52,672.32) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,425.65) --
	( 98.78,422.80) --
	(130.27,411.40) --
	(146.42,425.65) --
	(154.09,414.25) --
	(177.91,428.51) --
	(209.40,457.02) --
	(225.55,475.56) --
	(233.22,495.52) --
	(257.04,571.09) --
	(288.52,655.21) --
	(304.68,672.32) --
	(312.34,672.32);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,427.08) --
	( 98.78,409.97) --
	(130.27,405.69) --
	(146.42,408.54) --
	(154.09,404.27) --
	(177.91,399.99) --
	(209.40,405.69) --
	(225.55,412.82) --
	(233.22,414.25) --
	(257.04,429.93) --
	(288.52,469.86) --
	(304.68,505.50) --
	(312.34,538.30);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,429.93) --
	( 98.78,409.97) --
	(130.27,408.54) --
	(146.42,405.69) --
	(154.09,414.25) --
	(177.91,415.67) --
	(209.40,402.84) --
	(225.55,412.82) --
	(233.22,417.10) --
	(257.04,407.12) --
	(288.52,434.21) --
	(304.68,427.08) --
	(312.34,442.76);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,419.95) --
	( 98.78,422.80) --
	(130.27,407.12) --
	(146.42,414.25) --
	(154.09,411.40) --
	(177.91,401.41) --
	(209.40,411.40) --
	(225.55,408.54) --
	(233.22,407.12) --
	(257.04,409.97) --
	(288.52,419.95) --
	(304.68,415.67) --
	(312.34,409.97);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,428.51) --
	( 98.78,421.38) --
	(130.27,407.12) --
	(146.42,405.69) --
	(154.09,401.41) --
	(177.91,411.40) --
	(209.40,409.97) --
	(225.55,412.82) --
	(233.22,402.84) --
	(257.04,409.97) --
	(288.52,402.84) --
	(304.68,411.40) --
	(312.34,421.38);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,418.52) --
	( 98.78,414.25) --
	(130.27,409.97) --
	(146.42,411.40) --
	(154.09,402.84) --
	(177.91,412.82) --
	(209.40,407.12) --
	(225.55,405.69) --
	(233.22,401.41) --
	(257.04,399.99) --
	(288.52,399.99) --
	(304.68,404.27) --
	(312.34,405.69);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,438.49) --
	( 98.78,405.69) --
	(130.27,411.40) --
	(146.42,402.84) --
	(154.09,405.69) --
	(177.91,409.97) --
	(209.40,405.69) --
	(225.55,409.97) --
	(233.22,402.84) --
	(257.04,401.41) --
	(288.52,405.69) --
	(304.68,397.14) --
	(312.34,411.40);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (324.21,363.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,100.12) --
	(324.21,100.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,171.41) --
	(324.21,171.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,242.70) --
	(324.21,242.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,313.99) --
	(324.21,313.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52, 50.21) --
	(114.52,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65, 50.21) --
	(193.65,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78, 50.21) --
	(272.78,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 64.47) --
	(324.21, 64.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,135.76) --
	(324.21,135.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,207.06) --
	(324.21,207.06);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,278.35) --
	(324.21,278.35);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,349.64) --
	(324.21,349.64);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96, 50.21) --
	( 74.96,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09, 50.21) --
	(154.09,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22, 50.21) --
	(233.22,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34, 50.21) --
	(312.34,363.90);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 64.47) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 64.47) --
	( 98.78, 64.47) --
	(130.27, 64.47) --
	(146.42, 64.47) --
	(154.09, 64.47) --
	(177.91, 64.47) --
	(209.40, 64.47) --
	(225.55, 64.47) --
	(233.22, 64.47) --
	(257.04, 64.47) --
	(288.52, 64.47) --
	(304.68, 64.47) --
	(312.34, 64.47);
\end{scope}
\begin{scope}
\path[clip] (333.21,372.90) rectangle (594.34,686.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,422.80) --
	(594.34,422.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,494.09) --
	(594.34,494.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,565.39) --
	(594.34,565.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,636.68) --
	(594.34,636.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65,372.90) --
	(384.65,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78,372.90) --
	(463.78,686.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90,372.90) --
	(542.90,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,387.16) --
	(594.34,387.16);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,458.45) --
	(594.34,458.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,529.74) --
	(594.34,529.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,601.03) --
	(594.34,601.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,672.32) --
	(594.34,672.32);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08,372.90) --
	(345.08,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21,372.90) --
	(424.21,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34,372.90) --
	(503.34,686.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47,372.90) --
	(582.47,686.58);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,387.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,387.16) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,387.16) --
	(368.90,387.16) --
	(400.39,387.16) --
	(416.54,387.16) --
	(424.21,387.16) --
	(448.03,387.16) --
	(479.52,387.16) --
	(495.67,387.16) --
	(503.34,387.16) --
	(527.16,387.16) --
	(558.65,387.16) --
	(574.80,387.16) --
	(582.47,387.16);
\end{scope}
\begin{scope}
\path[clip] (333.21, 50.21) rectangle (594.34,363.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,100.12) --
	(594.34,100.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,171.41) --
	(594.34,171.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,242.70) --
	(594.34,242.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,313.99) --
	(594.34,313.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65, 50.21) --
	(384.65,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78, 50.21) --
	(463.78,363.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90, 50.21) --
	(542.90,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21, 64.47) --
	(594.34, 64.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,135.76) --
	(594.34,135.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,207.06) --
	(594.34,207.06);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,278.35) --
	(594.34,278.35);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,349.64) --
	(594.34,349.64);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08, 50.21) --
	(345.08,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21, 50.21) --
	(424.21,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34, 50.21) --
	(503.34,363.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47, 50.21) --
	(582.47,363.90);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,118.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 92.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 80.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 83.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 77.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 74.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 88.71) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 94.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 91.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 90.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 77.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 83.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 87.28) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 92.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 97.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 81.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 83.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 83.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,100.12) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 95.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,101.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 77.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 97.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 98.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 88.71) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,102.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 81.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 92.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 85.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 90.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 95.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 80.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,101.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,110.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 98.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,118.65) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,100.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 87.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 78.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 81.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 81.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 98.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 94.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,112.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,154.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,189.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,211.33) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,105.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,108.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 91.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,104.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 88.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 98.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,125.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,151.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,169.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,254.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,335.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,348.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,108.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,104.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 84.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 91.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,107.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,128.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,178.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,249.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,269.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,338.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,111.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 94.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,102.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,127.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,118.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,151.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,251.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,284.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,318.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,348.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,111.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,124.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,165.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,207.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,218.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,296.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,348.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,185.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,241.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,332.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,346.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,346.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,271.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,332.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,348.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,289.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,342.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,345.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,349.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,349.64) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,349.64) --
	(368.90,349.64) --
	(400.39,349.64) --
	(416.54,349.64) --
	(424.21,349.64) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,349.64) --
	(368.90,349.64) --
	(400.39,349.64) --
	(416.54,349.64) --
	(424.21,349.64) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,349.64) --
	(368.90,349.64) --
	(400.39,349.64) --
	(416.54,349.64) --
	(424.21,349.64) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,345.36) --
	(368.90,349.64) --
	(400.39,349.64) --
	(416.54,349.64) --
	(424.21,349.64) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,289.75) --
	(368.90,342.51) --
	(400.39,349.64) --
	(416.54,349.64) --
	(424.21,349.64) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,271.22) --
	(368.90,332.53) --
	(400.39,348.21) --
	(416.54,349.64) --
	(424.21,349.64) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,185.67) --
	(368.90,241.28) --
	(400.39,332.53) --
	(416.54,346.79) --
	(424.21,346.79) --
	(448.03,349.64) --
	(479.52,349.64) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,111.52) --
	(368.90,124.36) --
	(400.39,165.71) --
	(416.54,207.06) --
	(424.21,218.46) --
	(448.03,296.88) --
	(479.52,348.21) --
	(495.67,349.64) --
	(503.34,349.64) --
	(527.16,349.64) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,111.52) --
	(368.90, 94.41) --
	(400.39,102.97) --
	(416.54,127.21) --
	(424.21,118.65) --
	(448.03,151.45) --
	(479.52,251.26) --
	(495.67,284.05) --
	(503.34,318.27) --
	(527.16,348.21) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,108.67) --
	(368.90,104.40) --
	(400.39, 84.43) --
	(416.54, 91.56) --
	(424.21,107.25) --
	(448.03,128.63) --
	(479.52,178.54) --
	(495.67,249.83) --
	(503.34,269.79) --
	(527.16,338.23) --
	(558.65,349.64) --
	(574.80,349.64) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,105.82) --
	(368.90,108.67) --
	(400.39, 91.56) --
	(416.54,104.40) --
	(424.21, 88.71) --
	(448.03, 98.69) --
	(479.52,125.78) --
	(495.67,151.45) --
	(503.34,169.98) --
	(527.16,254.11) --
	(558.65,335.38) --
	(574.80,348.21) --
	(582.47,349.64);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,100.12) --
	(368.90, 84.43) --
	(400.39, 88.71) --
	(416.54, 87.28) --
	(424.21, 78.73) --
	(448.03, 81.58) --
	(479.52, 81.58) --
	(495.67, 98.69) --
	(503.34, 94.41) --
	(527.16,112.95) --
	(558.65,154.30) --
	(574.80,189.95) --
	(582.47,211.33);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,102.97) --
	(368.90, 81.58) --
	(400.39, 92.99) --
	(416.54, 85.86) --
	(424.21, 90.14) --
	(448.03, 95.84) --
	(479.52, 80.16) --
	(495.67, 88.71) --
	(503.34,101.54) --
	(527.16, 87.28) --
	(558.65,110.10) --
	(574.80, 98.69) --
	(582.47,118.65);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 95.84) --
	(368.90,101.54) --
	(400.39, 85.86) --
	(416.54, 88.71) --
	(424.21, 88.71) --
	(448.03, 77.30) --
	(479.52, 85.86) --
	(495.67, 85.86) --
	(503.34, 87.28) --
	(527.16, 87.28) --
	(558.65, 97.27) --
	(574.80, 98.69) --
	(582.47, 88.71);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 92.99) --
	(368.90, 97.27) --
	(400.39, 87.28) --
	(416.54, 78.73) --
	(424.21, 81.58) --
	(448.03, 88.71) --
	(479.52, 88.71) --
	(495.67, 87.28) --
	(503.34, 83.01) --
	(527.16, 84.43) --
	(558.65, 83.01) --
	(574.80, 84.43) --
	(582.47,100.12);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 94.41) --
	(368.90, 91.56) --
	(400.39, 88.71) --
	(416.54, 90.14) --
	(424.21, 77.30) --
	(448.03, 88.71) --
	(479.52, 85.86) --
	(495.67, 83.01) --
	(503.34, 78.73) --
	(527.16, 78.73) --
	(558.65, 78.73) --
	(574.80, 84.43) --
	(582.47, 87.28);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,118.65) --
	(368.90, 88.71) --
	(400.39, 92.99) --
	(416.54, 80.16) --
	(424.21, 83.01) --
	(448.03, 87.28) --
	(479.52, 78.73) --
	(495.67, 85.86) --
	(503.34, 77.30) --
	(527.16, 78.73) --
	(558.65, 85.86) --
	(574.80, 74.45) --
	(582.47, 88.71);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,686.58) rectangle (324.21,713.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (193.65,695.18) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (333.21,686.58) rectangle (594.34,713.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (463.78,695.18) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (594.34,372.90) rectangle (621.45,686.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,529.74) {Fixed design bootstrap};
\end{scope}
\begin{scope}
\path[clip] (594.34, 50.21) rectangle (621.45,363.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,207.06) {Fixed design null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 74.96, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (154.09, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (233.22, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (312.34, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (345.08, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (424.21, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (503.34, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (582.47, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,382.20) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,453.49) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,524.78) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,596.07) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,667.37) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 59.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,130.80) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,202.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,273.39) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,344.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (328.71, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,368.40) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (648.45,489.56) {$b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,471.58) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,471.58) -- (661.46,471.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,457.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,457.13) -- (661.46,457.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,442.67) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,442.67) -- (661.46,442.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,428.22) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,428.22) -- (661.46,428.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,413.77) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,413.77) -- (661.46,413.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,399.31) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,399.31) -- (661.46,399.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,384.86) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,384.86) -- (661.46,384.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,370.40) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,370.40) -- (661.46,370.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,355.95) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,355.95) -- (661.46,355.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,341.50) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,341.50) -- (661.46,341.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,327.04) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,327.04) -- (661.46,327.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,312.59) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,312.59) -- (661.46,312.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,298.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,298.13) -- (661.46,298.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,283.68) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,283.68) -- (661.46,283.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,269.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,269.23) -- (661.46,269.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,254.77) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,254.77) -- (661.46,254.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,240.32) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,240.32) -- (661.46,240.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,466.62) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,452.17) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,437.72) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,423.26) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,408.81) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,394.35) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,379.90) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,365.45) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,350.99) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,336.54) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,322.08) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,307.63) {0.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,293.18) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,278.72) {0.008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,264.27) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,249.81) {0.002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,235.36) {0.001};
\end{scope}
\end{tikzpicture}


==> regression_level_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-16 12:54:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,867.24);
\begin{scope}
\path[clip] ( 63.09,642.65) rectangle (370.34,831.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,672.63) --
	(370.34,672.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,715.47) --
	(370.34,715.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,758.30) --
	(370.34,758.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,801.14) --
	(370.34,801.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61,642.65) --
	(123.61,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71,642.65) --
	(216.71,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82,642.65) --
	(309.82,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,651.21) --
	(370.34,651.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,694.05) --
	(370.34,694.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,736.88) --
	(370.34,736.88);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,779.72) --
	(370.34,779.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,822.56) --
	(370.34,822.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06,642.65) --
	( 77.06,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16,642.65) --
	(170.16,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27,642.65) --
	(263.27,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37,642.65) --
	(356.37,831.12);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,667.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,661.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,657.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,654.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27,658.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34,658.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35,656.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37,662.35) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06,667.49) --
	(105.08,666.63) --
	(142.13,664.92) --
	(161.14,661.49) --
	(170.16,663.21) --
	(198.19,662.35) --
	(235.24,657.21) --
	(254.24,654.64) --
	(263.27,658.92) --
	(291.29,663.21) --
	(328.34,658.07) --
	(347.35,656.35) --
	(356.37,662.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,445.17) rectangle (370.34,633.65);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,475.15) --
	(370.34,475.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,517.99) --
	(370.34,517.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,560.82) --
	(370.34,560.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,603.66) --
	(370.34,603.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61,445.17) --
	(123.61,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71,445.17) --
	(216.71,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82,445.17) --
	(309.82,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,453.74) --
	(370.34,453.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,496.57) --
	(370.34,496.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,539.41) --
	(370.34,539.41);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,582.24) --
	(370.34,582.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,625.08) --
	(370.34,625.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06,445.17) --
	( 77.06,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16,445.17) --
	(170.16,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27,445.17) --
	(263.27,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37,445.17) --
	(356.37,633.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37,453.74) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06,453.74) --
	(105.08,453.74) --
	(142.13,453.74) --
	(161.14,453.74) --
	(170.16,453.74) --
	(198.19,453.74) --
	(235.24,453.74) --
	(254.24,453.74) --
	(263.27,453.74) --
	(291.29,453.74) --
	(328.34,453.74) --
	(347.35,453.74) --
	(356.37,453.74);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,247.69) rectangle (370.34,436.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,277.68) --
	(370.34,277.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,320.51) --
	(370.34,320.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,363.35) --
	(370.34,363.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,406.18) --
	(370.34,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61,247.69) --
	(123.61,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71,247.69) --
	(216.71,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82,247.69) --
	(309.82,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,256.26) --
	(370.34,256.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,299.09) --
	(370.34,299.09);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,341.93) --
	(370.34,341.93);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,384.77) --
	(370.34,384.77);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,427.60) --
	(370.34,427.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06,247.69) --
	( 77.06,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16,247.69) --
	(170.16,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27,247.69) --
	(263.27,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37,247.69) --
	(356.37,436.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,274.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13,271.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14,266.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37,271.68) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06,274.25) --
	(105.08,269.97) --
	(142.13,271.68) --
	(161.14,266.54) --
	(170.16,264.82) --
	(198.19,270.82) --
	(235.24,263.97) --
	(254.24,264.82) --
	(263.27,263.97) --
	(291.29,268.25) --
	(328.34,264.82) --
	(347.35,264.82) --
	(356.37,271.68);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (370.34,238.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 80.20) --
	(370.34, 80.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,123.03) --
	(370.34,123.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,165.87) --
	(370.34,165.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,208.71) --
	(370.34,208.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.61, 50.21) --
	(123.61,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.71, 50.21) --
	(216.71,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.82, 50.21) --
	(309.82,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 58.78) --
	(370.34, 58.78);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,101.62) --
	(370.34,101.62);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,144.45) --
	(370.34,144.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,187.29) --
	(370.34,187.29);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,230.12) --
	(370.34,230.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.06, 50.21) --
	( 77.06,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.16, 50.21) --
	(170.16,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.27, 50.21) --
	(263.27,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.37, 50.21) --
	(356.37,238.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.13, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.16, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.29, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.34, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.37, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.06, 58.78) --
	(105.08, 58.78) --
	(142.13, 58.78) --
	(161.14, 58.78) --
	(170.16, 58.78) --
	(198.19, 58.78) --
	(235.24, 58.78) --
	(254.24, 58.78) --
	(263.27, 58.78) --
	(291.29, 58.78) --
	(328.34, 58.78) --
	(347.35, 58.78) --
	(356.37, 58.78);
\end{scope}
\begin{scope}
\path[clip] (379.34,642.65) rectangle (686.58,831.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,672.63) --
	(686.58,672.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,715.47) --
	(686.58,715.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,758.30) --
	(686.58,758.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,801.14) --
	(686.58,801.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85,642.65) --
	(439.85,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96,642.65) --
	(532.96,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06,642.65) --
	(626.06,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,651.21) --
	(686.58,651.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,694.05) --
	(686.58,694.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,736.88) --
	(686.58,736.88);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,779.72) --
	(686.58,779.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,822.56) --
	(686.58,822.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30,642.65) --
	(393.30,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41,642.65) --
	(486.41,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51,642.65) --
	(579.51,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62,642.65) --
	(672.62,831.12);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62,651.21) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30,651.21) --
	(421.33,651.21) --
	(458.38,651.21) --
	(477.38,651.21) --
	(486.41,651.21) --
	(514.43,651.21) --
	(551.48,651.21) --
	(570.49,651.21) --
	(579.51,651.21) --
	(607.54,651.21) --
	(644.59,651.21) --
	(663.59,651.21) --
	(672.62,651.21);
\end{scope}
\begin{scope}
\path[clip] (379.34,445.17) rectangle (686.58,633.65);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,475.15) --
	(686.58,475.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,517.99) --
	(686.58,517.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,560.82) --
	(686.58,560.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,603.66) --
	(686.58,603.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85,445.17) --
	(439.85,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96,445.17) --
	(532.96,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06,445.17) --
	(626.06,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,453.74) --
	(686.58,453.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,496.57) --
	(686.58,496.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,539.41) --
	(686.58,539.41);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,582.24) --
	(686.58,582.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,625.08) --
	(686.58,625.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30,445.17) --
	(393.30,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41,445.17) --
	(486.41,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51,445.17) --
	(579.51,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62,445.17) --
	(672.62,633.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,464.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49,460.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59,460.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62,470.01) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30,459.73) --
	(421.33,461.45) --
	(458.38,465.73) --
	(477.38,459.73) --
	(486.41,464.02) --
	(514.43,467.44) --
	(551.48,459.73) --
	(570.49,460.59) --
	(579.51,459.73) --
	(607.54,467.44) --
	(644.59,459.73) --
	(663.59,460.59) --
	(672.62,470.01);
\end{scope}
\begin{scope}
\path[clip] (379.34,247.69) rectangle (686.58,436.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,277.68) --
	(686.58,277.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,320.51) --
	(686.58,320.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,363.35) --
	(686.58,363.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,406.18) --
	(686.58,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85,247.69) --
	(439.85,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96,247.69) --
	(532.96,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06,247.69) --
	(626.06,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,256.26) --
	(686.58,256.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,299.09) --
	(686.58,299.09);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,341.93) --
	(686.58,341.93);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,384.77) --
	(686.58,384.77);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,427.60) --
	(686.58,427.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30,247.69) --
	(393.30,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41,247.69) --
	(486.41,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51,247.69) --
	(579.51,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62,247.69) --
	(672.62,436.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62,256.26) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30,256.26) --
	(421.33,256.26) --
	(458.38,256.26) --
	(477.38,256.26) --
	(486.41,256.26) --
	(514.43,256.26) --
	(551.48,256.26) --
	(570.49,256.26) --
	(579.51,256.26) --
	(607.54,256.26) --
	(644.59,256.26) --
	(663.59,256.26) --
	(672.62,256.26);
\end{scope}
\begin{scope}
\path[clip] (379.34, 50.21) rectangle (686.58,238.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34, 80.20) --
	(686.58, 80.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,123.03) --
	(686.58,123.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,165.87) --
	(686.58,165.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.34,208.71) --
	(686.58,208.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.85, 50.21) --
	(439.85,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (532.96, 50.21) --
	(532.96,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (626.06, 50.21) --
	(626.06,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34, 58.78) --
	(686.58, 58.78);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,101.62) --
	(686.58,101.62);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,144.45) --
	(686.58,144.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,187.29) --
	(686.58,187.29);

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.34,230.12) --
	(686.58,230.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.30, 50.21) --
	(393.30,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (486.41, 50.21) --
	(486.41,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (579.51, 50.21) --
	(579.51,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (672.62, 50.21) --
	(672.62,238.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.30, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.33, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.38, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.38, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.41, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.43, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.48, 67.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.49, 66.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.51, 63.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.54, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.59, 63.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.59, 67.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.62, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.30, 73.34) --
	(421.33, 71.63) --
	(458.38, 73.34) --
	(477.38, 72.49) --
	(486.41, 69.92) --
	(514.43, 70.77) --
	(551.48, 67.35) --
	(570.49, 66.49) --
	(579.51, 63.92) --
	(607.54, 72.49) --
	(644.59, 63.92) --
	(663.59, 67.35) --
	(672.62, 69.92);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,831.12) rectangle (370.34,858.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (216.71,839.72) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (379.34,831.12) rectangle (686.58,858.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (532.96,839.72) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (686.58,642.65) rectangle (713.70,831.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,736.88) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (686.58,445.17) rectangle (713.70,633.65);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,539.41) {Independence bootstrap};
\end{scope}
\begin{scope}
\path[clip] (686.58,247.69) rectangle (713.70,436.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,341.93) {Residual bootstrap};
\end{scope}
\begin{scope}
\path[clip] (686.58, 50.21) rectangle (713.70,238.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (695.18,144.45) {Hybrid null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 77.06, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (170.16, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (263.27, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (356.37, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (393.30, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (486.41, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (579.51, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (672.62, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,646.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,689.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,731.93) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,774.76) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,817.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,448.78) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,491.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,534.45) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,577.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,620.12) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,251.30) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,294.13) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,336.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,379.81) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,422.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 53.82) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 96.66) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,139.49) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,182.33) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,225.16) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (374.84, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,440.67) {Level};
\end{scope}
\end{tikzpicture}


==> regression_power_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-28 15:55:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,867.24);
\begin{scope}
\path[clip] ( 63.09,642.65) rectangle (324.21,831.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,672.63) --
	(324.21,672.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,715.47) --
	(324.21,715.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,758.30) --
	(324.21,758.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,801.14) --
	(324.21,801.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52,642.65) --
	(114.52,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65,642.65) --
	(193.65,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78,642.65) --
	(272.78,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,651.21) --
	(324.21,651.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,694.05) --
	(324.21,694.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,736.88) --
	(324.21,736.88);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,779.72) --
	(324.21,779.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,822.56) --
	(324.21,822.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96,642.65) --
	( 74.96,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09,642.65) --
	(154.09,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22,642.65) --
	(233.22,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34,642.65) --
	(312.34,831.12);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,669.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,660.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,661.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,658.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,661.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,657.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,664.92) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,658.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,665.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,658.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,667.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,661.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,656.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,659.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,660.64) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,669.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,660.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,661.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,676.06) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,672.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,667.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,656.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,665.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,662.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,670.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,664.92) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,660.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,665.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,670.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,661.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,670.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,660.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,680.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,676.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,682.05) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,660.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,663.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,659.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,670.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,665.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,676.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,700.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,719.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,739.45) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,665.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,674.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,664.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,674.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,664.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,677.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,693.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,702.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,710.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,766.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,813.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,668.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,666.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,670.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,676.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,689.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,719.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,756.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,775.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,815.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,670.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,665.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,675.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,686.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,683.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,701.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,759.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,779.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,801.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,821.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,673.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,682.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,711.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,737.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,745.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,790.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,821.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,708.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,749.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,808.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,820.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,820.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,753.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,804.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,762.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,814.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,818.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,822.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,822.56) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,822.56) --
	( 98.78,822.56) --
	(130.27,822.56) --
	(146.42,822.56) --
	(154.09,822.56) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,822.56) --
	( 98.78,822.56) --
	(130.27,822.56) --
	(146.42,822.56) --
	(154.09,822.56) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,822.56) --
	( 98.78,822.56) --
	(130.27,822.56) --
	(146.42,822.56) --
	(154.09,822.56) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,818.27) --
	( 98.78,822.56) --
	(130.27,822.56) --
	(146.42,822.56) --
	(154.09,822.56) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,762.59) --
	( 98.78,814.85) --
	(130.27,822.56) --
	(146.42,822.56) --
	(154.09,822.56) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,753.16) --
	( 98.78,804.56) --
	(130.27,822.56) --
	(146.42,822.56) --
	(154.09,822.56) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,708.61) --
	( 98.78,749.74) --
	(130.27,808.85) --
	(146.42,820.84) --
	(154.09,820.84) --
	(177.91,822.56) --
	(209.40,822.56) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,673.49) --
	( 98.78,682.05) --
	(130.27,711.18) --
	(146.42,737.74) --
	(154.09,745.45) --
	(177.91,790.86) --
	(209.40,821.70) --
	(225.55,822.56) --
	(233.22,822.56) --
	(257.04,822.56) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,670.06) --
	( 98.78,665.78) --
	(130.27,675.20) --
	(146.42,686.34) --
	(154.09,683.77) --
	(177.91,701.76) --
	(209.40,759.16) --
	(225.55,779.72) --
	(233.22,801.99) --
	(257.04,821.70) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,666.63) --
	( 98.78,668.35) --
	(130.27,666.63) --
	(146.42,670.92) --
	(154.09,676.06) --
	(177.91,689.76) --
	(209.40,719.75) --
	(225.55,756.59) --
	(233.22,775.44) --
	(257.04,815.70) --
	(288.52,822.56) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,665.78) --
	( 98.78,674.34) --
	(130.27,664.92) --
	(146.42,674.34) --
	(154.09,664.06) --
	(177.91,677.77) --
	(209.40,693.19) --
	(225.55,702.62) --
	(233.22,710.33) --
	(257.04,766.87) --
	(288.52,813.99) --
	(304.68,822.56) --
	(312.34,822.56);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,663.21) --
	( 98.78,660.64) --
	(130.27,663.21) --
	(146.42,664.92) --
	(154.09,659.78) --
	(177.91,664.06) --
	(209.40,664.06) --
	(225.55,670.06) --
	(233.22,665.78) --
	(257.04,676.91) --
	(288.52,700.90) --
	(304.68,719.75) --
	(312.34,739.45);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,664.92) --
	( 98.78,660.64) --
	(130.27,666.63) --
	(146.42,664.92) --
	(154.09,665.78) --
	(177.91,670.06) --
	(209.40,661.49) --
	(225.55,664.06) --
	(233.22,670.92) --
	(257.04,660.64) --
	(288.52,680.34) --
	(304.68,676.06) --
	(312.34,682.05);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,662.35) --
	( 98.78,672.63) --
	(130.27,664.06) --
	(146.42,663.21) --
	(154.09,667.49) --
	(177.91,656.35) --
	(209.40,665.78) --
	(225.55,664.06) --
	(233.22,664.06) --
	(257.04,662.35) --
	(288.52,670.92) --
	(304.68,666.63) --
	(312.34,664.92);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,663.21) --
	( 98.78,669.20) --
	(130.27,664.06) --
	(146.42,660.64) --
	(154.09,664.06) --
	(177.91,664.92) --
	(209.40,663.21) --
	(225.55,666.63) --
	(233.22,661.49) --
	(257.04,662.35) --
	(288.52,662.35) --
	(304.68,664.06) --
	(312.34,676.06);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,658.07) --
	( 98.78,665.78) --
	(130.27,664.92) --
	(146.42,662.35) --
	(154.09,658.92) --
	(177.91,667.49) --
	(209.40,663.21) --
	(225.55,661.49) --
	(233.22,656.35) --
	(257.04,659.78) --
	(288.52,663.21) --
	(304.68,663.21) --
	(312.34,660.64);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,669.20) --
	( 98.78,664.06) --
	(130.27,663.21) --
	(146.42,660.64) --
	(154.09,662.35) --
	(177.91,666.63) --
	(209.40,663.21) --
	(225.55,663.21) --
	(233.22,661.49) --
	(257.04,658.07) --
	(288.52,661.49) --
	(304.68,657.21) --
	(312.34,664.92);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,445.17) rectangle (324.21,633.65);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,475.15) --
	(324.21,475.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,517.99) --
	(324.21,517.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,560.82) --
	(324.21,560.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,603.66) --
	(324.21,603.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52,445.17) --
	(114.52,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65,445.17) --
	(193.65,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78,445.17) --
	(272.78,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,453.74) --
	(324.21,453.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,496.57) --
	(324.21,496.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,539.41) --
	(324.21,539.41);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,582.24) --
	(324.21,582.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,625.08) --
	(324.21,625.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96,445.17) --
	( 74.96,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09,445.17) --
	(154.09,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22,445.17) --
	(233.22,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34,445.17) --
	(312.34,633.65);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,453.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,453.74) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,453.74) --
	( 98.78,453.74) --
	(130.27,453.74) --
	(146.42,453.74) --
	(154.09,453.74) --
	(177.91,453.74) --
	(209.40,453.74) --
	(225.55,453.74) --
	(233.22,453.74) --
	(257.04,453.74) --
	(288.52,453.74) --
	(304.68,453.74) --
	(312.34,453.74);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,247.69) rectangle (324.21,436.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,277.68) --
	(324.21,277.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,320.51) --
	(324.21,320.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,363.35) --
	(324.21,363.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,406.18) --
	(324.21,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52,247.69) --
	(114.52,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65,247.69) --
	(193.65,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78,247.69) --
	(272.78,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,256.26) --
	(324.21,256.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,299.09) --
	(324.21,299.09);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,341.93) --
	(324.21,341.93);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,384.77) --
	(324.21,384.77);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,427.60) --
	(324.21,427.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96,247.69) --
	( 74.96,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09,247.69) --
	(154.09,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22,247.69) --
	(233.22,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34,247.69) --
	(312.34,436.17);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,272.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,263.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,262.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,267.40) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,263.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,272.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,265.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,262.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,266.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,265.68) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,275.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,271.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,273.39) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,265.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,276.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,273.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,273.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,273.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,271.68) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,266.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,271.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,271.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,272.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,274.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,282.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,280.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,289.67) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,264.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,268.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,263.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,275.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,283.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,308.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,332.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,345.36) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,269.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,279.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,281.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,279.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,299.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,310.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,311.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,373.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,419.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,425.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,426.74) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,273.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,275.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,267.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,279.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,283.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,293.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,321.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,364.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,380.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,418.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,269.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,270.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,279.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,290.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,288.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,310.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,365.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,386.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,400.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,425.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,274.25) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,288.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,312.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,347.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,347.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,395.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,426.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,306.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,355.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,411.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,425.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,425.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,358.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,413.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,366.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,417.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,422.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68,427.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34,427.60) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,427.60) --
	( 98.78,427.60) --
	(130.27,427.60) --
	(146.42,427.60) --
	(154.09,427.60) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,427.60) --
	( 98.78,427.60) --
	(130.27,427.60) --
	(146.42,427.60) --
	(154.09,427.60) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,427.60) --
	( 98.78,427.60) --
	(130.27,427.60) --
	(146.42,427.60) --
	(154.09,427.60) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,422.46) --
	( 98.78,427.60) --
	(130.27,427.60) --
	(146.42,427.60) --
	(154.09,427.60) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,366.77) --
	( 98.78,417.32) --
	(130.27,427.60) --
	(146.42,427.60) --
	(154.09,427.60) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,358.21) --
	( 98.78,413.04) --
	(130.27,427.60) --
	(146.42,427.60) --
	(154.09,427.60) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,306.80) --
	( 98.78,355.64) --
	(130.27,411.32) --
	(146.42,425.03) --
	(154.09,425.89) --
	(177.91,427.60) --
	(209.40,427.60) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,274.25) --
	( 98.78,288.81) --
	(130.27,312.80) --
	(146.42,347.07) --
	(154.09,347.93) --
	(177.91,395.90) --
	(209.40,426.74) --
	(225.55,427.60) --
	(233.22,427.60) --
	(257.04,427.60) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,269.97) --
	( 98.78,270.82) --
	(130.27,279.39) --
	(146.42,290.53) --
	(154.09,288.81) --
	(177.91,310.23) --
	(209.40,365.06) --
	(225.55,386.48) --
	(233.22,400.19) --
	(257.04,425.89) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,273.39) --
	( 98.78,275.96) --
	(130.27,267.40) --
	(146.42,279.39) --
	(154.09,283.67) --
	(177.91,293.10) --
	(209.40,321.37) --
	(225.55,364.20) --
	(233.22,380.48) --
	(257.04,418.18) --
	(288.52,427.60) --
	(304.68,427.60) --
	(312.34,427.60);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,269.11) --
	( 98.78,279.39) --
	(130.27,270.82) --
	(146.42,281.10) --
	(154.09,269.97) --
	(177.91,279.39) --
	(209.40,299.09) --
	(225.55,310.23) --
	(233.22,311.94) --
	(257.04,373.63) --
	(288.52,419.03) --
	(304.68,425.89) --
	(312.34,426.74);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,267.40) --
	( 98.78,264.82) --
	(130.27,270.82) --
	(146.42,270.82) --
	(154.09,268.25) --
	(177.91,269.11) --
	(209.40,263.97) --
	(225.55,275.11) --
	(233.22,269.97) --
	(257.04,283.67) --
	(288.52,308.52) --
	(304.68,332.51) --
	(312.34,345.36);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,269.97) --
	( 98.78,266.54) --
	(130.27,269.11) --
	(146.42,269.97) --
	(154.09,271.68) --
	(177.91,271.68) --
	(209.40,263.97) --
	(225.55,272.54) --
	(233.22,274.25) --
	(257.04,269.97) --
	(288.52,282.82) --
	(304.68,280.25) --
	(312.34,289.67);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,265.68) --
	( 98.78,276.82) --
	(130.27,269.11) --
	(146.42,267.40) --
	(154.09,273.39) --
	(177.91,263.97) --
	(209.40,270.82) --
	(225.55,268.25) --
	(233.22,269.97) --
	(257.04,269.97) --
	(288.52,273.39) --
	(304.68,273.39) --
	(312.34,271.68);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,269.11) --
	( 98.78,275.11) --
	(130.27,268.25) --
	(146.42,263.97) --
	(154.09,268.25) --
	(177.91,269.97) --
	(209.40,270.82) --
	(225.55,271.68) --
	(233.22,264.82) --
	(257.04,269.97) --
	(288.52,267.40) --
	(304.68,269.97) --
	(312.34,273.39);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,263.97) --
	( 98.78,270.82) --
	(130.27,269.11) --
	(146.42,269.11) --
	(154.09,263.11) --
	(177.91,272.54) --
	(209.40,268.25) --
	(225.55,265.68) --
	(233.22,262.25) --
	(257.04,263.97) --
	(288.52,266.54) --
	(304.68,268.25) --
	(312.34,265.68);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96,272.54) --
	( 98.78,268.25) --
	(130.27,267.40) --
	(146.42,269.11) --
	(154.09,267.40) --
	(177.91,269.11) --
	(209.40,267.40) --
	(225.55,267.40) --
	(233.22,264.82) --
	(257.04,263.11) --
	(288.52,267.40) --
	(304.68,262.25) --
	(312.34,267.40);
\end{scope}
\begin{scope}
\path[clip] ( 63.09, 50.21) rectangle (324.21,238.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09, 80.20) --
	(324.21, 80.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,123.03) --
	(324.21,123.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,165.87) --
	(324.21,165.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.09,208.71) --
	(324.21,208.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.52, 50.21) --
	(114.52,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.65, 50.21) --
	(193.65,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.78, 50.21) --
	(272.78,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09, 58.78) --
	(324.21, 58.78);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,101.62) --
	(324.21,101.62);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,144.45) --
	(324.21,144.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,187.29) --
	(324.21,187.29);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.09,230.12) --
	(324.21,230.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.96, 50.21) --
	( 74.96,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.09, 50.21) --
	(154.09,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (233.22, 50.21) --
	(233.22,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (312.34, 50.21) --
	(312.34,238.69);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.78, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.68, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.34, 58.78) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.96, 58.78) --
	( 98.78, 58.78) --
	(130.27, 58.78) --
	(146.42, 58.78) --
	(154.09, 58.78) --
	(177.91, 58.78) --
	(209.40, 58.78) --
	(225.55, 58.78) --
	(233.22, 58.78) --
	(257.04, 58.78) --
	(288.52, 58.78) --
	(304.68, 58.78) --
	(312.34, 58.78);
\end{scope}
\begin{scope}
\path[clip] (333.21,642.65) rectangle (594.34,831.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,672.63) --
	(594.34,672.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,715.47) --
	(594.34,715.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,758.30) --
	(594.34,758.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,801.14) --
	(594.34,801.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65,642.65) --
	(384.65,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78,642.65) --
	(463.78,831.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90,642.65) --
	(542.90,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,651.21) --
	(594.34,651.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,694.05) --
	(594.34,694.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,736.88) --
	(594.34,736.88);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,779.72) --
	(594.34,779.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,822.56) --
	(594.34,822.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08,642.65) --
	(345.08,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21,642.65) --
	(424.21,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34,642.65) --
	(503.34,831.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47,642.65) --
	(582.47,831.12);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,651.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,651.21) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,651.21) --
	(368.90,651.21) --
	(400.39,651.21) --
	(416.54,651.21) --
	(424.21,651.21) --
	(448.03,651.21) --
	(479.52,651.21) --
	(495.67,651.21) --
	(503.34,651.21) --
	(527.16,651.21) --
	(558.65,651.21) --
	(574.80,651.21) --
	(582.47,651.21);
\end{scope}
\begin{scope}
\path[clip] (333.21,445.17) rectangle (594.34,633.65);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,475.15) --
	(594.34,475.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,517.99) --
	(594.34,517.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,560.82) --
	(594.34,560.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,603.66) --
	(594.34,603.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65,445.17) --
	(384.65,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78,445.17) --
	(463.78,633.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90,445.17) --
	(542.90,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,453.74) --
	(594.34,453.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,496.57) --
	(594.34,496.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,539.41) --
	(594.34,539.41);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,582.24) --
	(594.34,582.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,625.08) --
	(594.34,625.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08,445.17) --
	(345.08,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21,445.17) --
	(424.21,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34,445.17) --
	(503.34,633.65);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47,445.17) --
	(582.47,633.65);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,458.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,464.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,462.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,458.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,464.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,464.87) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,458.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,462.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,466.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,458.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,466.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,469.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,462.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,464.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,464.87) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,458.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,460.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,462.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,464.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,466.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,466.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,474.30) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,457.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,466.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,464.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,460.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,462.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,470.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,468.30) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,458.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,458.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,465.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,470.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,482.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,472.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,484.58) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,456.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,456.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,466.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,464.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,472.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,470.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,482.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,504.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,529.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,548.83) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,460.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,480.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,467.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,472.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,493.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,509.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,512.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,568.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,614.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,624.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,624.22) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,459.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,468.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,464.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,469.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,478.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,486.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,517.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,559.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,577.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,618.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,461.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,475.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,489.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,484.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,508.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,560.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,584.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,603.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,624.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,463.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,470.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,508.57) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,529.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,540.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,596.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,624.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,476.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,536.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,609.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,622.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,622.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,518.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,602.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,624.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,529.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,613.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,603.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,619.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,618.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,617.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,625.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,625.08) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,617.37) --
	(368.90,625.08) --
	(400.39,625.08) --
	(416.54,625.08) --
	(424.21,625.08) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,618.22) --
	(368.90,625.08) --
	(400.39,625.08) --
	(416.54,625.08) --
	(424.21,625.08) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,619.08) --
	(368.90,625.08) --
	(400.39,625.08) --
	(416.54,625.08) --
	(424.21,625.08) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,603.66) --
	(368.90,625.08) --
	(400.39,625.08) --
	(416.54,625.08) --
	(424.21,625.08) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,529.13) --
	(368.90,613.08) --
	(400.39,625.08) --
	(416.54,625.08) --
	(424.21,625.08) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,518.85) --
	(368.90,602.80) --
	(400.39,624.22) --
	(416.54,625.08) --
	(424.21,625.08) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,476.87) --
	(368.90,536.84) --
	(400.39,609.66) --
	(416.54,622.51) --
	(424.21,622.51) --
	(448.03,625.08) --
	(479.52,625.08) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,463.16) --
	(368.90,470.01) --
	(400.39,508.57) --
	(416.54,529.98) --
	(424.21,540.26) --
	(448.03,596.81) --
	(479.52,624.22) --
	(495.67,625.08) --
	(503.34,625.08) --
	(527.16,625.08) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,461.45) --
	(368.90,463.16) --
	(400.39,475.15) --
	(416.54,489.72) --
	(424.21,484.58) --
	(448.03,508.57) --
	(479.52,560.82) --
	(495.67,584.81) --
	(503.34,603.66) --
	(527.16,624.22) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,459.73) --
	(368.90,468.30) --
	(400.39,464.02) --
	(416.54,469.16) --
	(424.21,478.58) --
	(448.03,486.29) --
	(479.52,517.99) --
	(495.67,559.97) --
	(503.34,577.10) --
	(527.16,618.22) --
	(558.65,625.08) --
	(574.80,625.08) --
	(582.47,625.08);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,460.59) --
	(368.90,467.44) --
	(400.39,461.45) --
	(416.54,480.29) --
	(424.21,467.44) --
	(448.03,472.58) --
	(479.52,493.14) --
	(495.67,509.42) --
	(503.34,512.85) --
	(527.16,568.54) --
	(558.65,614.80) --
	(574.80,624.22) --
	(582.47,624.22);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,456.31) --
	(368.90,456.31) --
	(400.39,463.16) --
	(416.54,466.59) --
	(424.21,463.16) --
	(448.03,464.02) --
	(479.52,463.16) --
	(495.67,472.58) --
	(503.34,470.87) --
	(527.16,482.01) --
	(558.65,504.28) --
	(574.80,529.13) --
	(582.47,548.83);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,458.88) --
	(368.90,458.88) --
	(400.39,467.44) --
	(416.54,465.73) --
	(424.21,467.44) --
	(448.03,468.30) --
	(479.52,461.45) --
	(495.67,468.30) --
	(503.34,470.87) --
	(527.16,468.30) --
	(558.65,482.01) --
	(574.80,472.58) --
	(582.47,484.58);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,457.16) --
	(368.90,466.59) --
	(400.39,465.73) --
	(416.54,464.02) --
	(424.21,468.30) --
	(448.03,460.59) --
	(479.52,468.30) --
	(495.67,465.73) --
	(503.34,465.73) --
	(527.16,462.30) --
	(558.65,470.01) --
	(574.80,468.30) --
	(582.47,468.30);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,458.02) --
	(368.90,460.59) --
	(400.39,463.16) --
	(416.54,461.45) --
	(424.21,463.16) --
	(448.03,462.30) --
	(479.52,467.44) --
	(495.67,468.30) --
	(503.34,464.02) --
	(527.16,466.59) --
	(558.65,466.59) --
	(574.80,467.44) --
	(582.47,474.30);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,458.88) --
	(368.90,462.30) --
	(400.39,466.59) --
	(416.54,465.73) --
	(424.21,458.88) --
	(448.03,466.59) --
	(479.52,469.16) --
	(495.67,462.30) --
	(503.34,459.73) --
	(527.16,461.45) --
	(558.65,464.87) --
	(574.80,468.30) --
	(582.47,464.87);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,459.73) --
	(368.90,458.88) --
	(400.39,464.87) --
	(416.54,461.45) --
	(424.21,461.45) --
	(448.03,468.30) --
	(479.52,461.45) --
	(495.67,465.73) --
	(503.34,462.30) --
	(527.16,458.02) --
	(558.65,464.87) --
	(574.80,463.16) --
	(582.47,464.87);
\end{scope}
\begin{scope}
\path[clip] (333.21,247.69) rectangle (594.34,436.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,277.68) --
	(594.34,277.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,320.51) --
	(594.34,320.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,363.35) --
	(594.34,363.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,406.18) --
	(594.34,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65,247.69) --
	(384.65,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78,247.69) --
	(463.78,436.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90,247.69) --
	(542.90,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,256.26) --
	(594.34,256.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,299.09) --
	(594.34,299.09);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,341.93) --
	(594.34,341.93);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,384.77) --
	(594.34,384.77);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,427.60) --
	(594.34,427.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08,247.69) --
	(345.08,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21,247.69) --
	(424.21,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34,247.69) --
	(503.34,436.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47,247.69) --
	(582.47,436.17);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,256.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,256.26) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,256.26) --
	(368.90,256.26) --
	(400.39,256.26) --
	(416.54,256.26) --
	(424.21,256.26) --
	(448.03,256.26) --
	(479.52,256.26) --
	(495.67,256.26) --
	(503.34,256.26) --
	(527.16,256.26) --
	(558.65,256.26) --
	(574.80,256.26) --
	(582.47,256.26);
\end{scope}
\begin{scope}
\path[clip] (333.21, 50.21) rectangle (594.34,238.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21, 80.20) --
	(594.34, 80.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,123.03) --
	(594.34,123.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,165.87) --
	(594.34,165.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.21,208.71) --
	(594.34,208.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (384.65, 50.21) --
	(384.65,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (463.78, 50.21) --
	(463.78,238.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (542.90, 50.21) --
	(542.90,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21, 58.78) --
	(594.34, 58.78);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,101.62) --
	(594.34,101.62);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,144.45) --
	(594.34,144.45);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,187.29) --
	(594.34,187.29);

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.21,230.12) --
	(594.34,230.12);

\path[draw=drawColor,line width= 0.9pt,line join=round] (345.08, 50.21) --
	(345.08,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (424.21, 50.21) --
	(424.21,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (503.34, 50.21) --
	(503.34,238.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] (582.47, 50.21) --
	(582.47,238.69);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 77.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 65.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 69.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 68.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 65.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 63.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 70.77) circle (  2.50);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 67.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 74.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 65.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 66.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 65.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 67.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 67.35) circle (  2.50);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 68.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 82.77) circle (  2.50);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 77.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 69.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 68.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 75.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 75.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 74.20) circle (  2.50);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 68.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 72.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 74.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 67.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 75.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65, 85.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80, 81.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47, 89.62) circle (  2.50);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 70.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 69.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 69.92) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 68.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34, 75.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16, 87.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,107.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,132.46) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,147.02) circle (  2.50);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 81.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 73.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 84.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 75.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 80.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52, 95.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,115.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,121.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,170.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,222.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,229.27) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 78.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 71.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 81.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 82.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03, 93.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,127.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,166.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,183.00) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,222.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 74.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 74.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39, 82.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54, 92.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21, 91.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,109.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,164.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,193.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,208.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,229.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08, 81.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90, 88.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,118.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,146.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,148.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,196.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,229.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,115.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,156.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,216.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,226.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,228.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,159.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,212.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,229.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,169.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,222.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,225.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.08,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.90,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.39,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.54,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.21,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.52,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.67,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.34,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.16,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.65,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.80,230.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.47,230.12) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,230.12) --
	(368.90,230.12) --
	(400.39,230.12) --
	(416.54,230.12) --
	(424.21,230.12) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,230.12) --
	(368.90,230.12) --
	(400.39,230.12) --
	(416.54,230.12) --
	(424.21,230.12) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,230.12) --
	(368.90,230.12) --
	(400.39,230.12) --
	(416.54,230.12) --
	(424.21,230.12) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,225.84) --
	(368.90,230.12) --
	(400.39,230.12) --
	(416.54,230.12) --
	(424.21,230.12) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,169.30) --
	(368.90,222.41) --
	(400.39,230.12) --
	(416.54,230.12) --
	(424.21,230.12) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,159.02) --
	(368.90,212.13) --
	(400.39,229.27) --
	(416.54,230.12) --
	(424.21,230.12) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08,115.32) --
	(368.90,156.45) --
	(400.39,216.42) --
	(416.54,226.70) --
	(424.21,228.41) --
	(448.03,230.12) --
	(479.52,230.12) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 81.91) --
	(368.90, 88.77) --
	(400.39,118.75) --
	(416.54,146.17) --
	(424.21,148.74) --
	(448.03,196.71) --
	(479.52,229.27) --
	(495.67,230.12) --
	(503.34,230.12) --
	(527.16,230.12) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 74.20) --
	(368.90, 74.20) --
	(400.39, 82.77) --
	(416.54, 92.19) --
	(424.21, 91.34) --
	(448.03,109.33) --
	(479.52,164.16) --
	(495.67,193.28) --
	(503.34,208.71) --
	(527.16,229.27) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 71.63) --
	(368.90, 78.48) --
	(400.39, 71.63) --
	(416.54, 81.05) --
	(424.21, 82.77) --
	(448.03, 93.05) --
	(479.52,127.32) --
	(495.67,166.73) --
	(503.34,183.00) --
	(527.16,222.41) --
	(558.65,230.12) --
	(574.80,230.12) --
	(582.47,230.12);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 73.34) --
	(368.90, 81.05) --
	(400.39, 73.34) --
	(416.54, 84.48) --
	(424.21, 75.06) --
	(448.03, 80.20) --
	(479.52, 95.62) --
	(495.67,115.32) --
	(503.34,121.32) --
	(527.16,170.15) --
	(558.65,222.41) --
	(574.80,230.12) --
	(582.47,229.27);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 70.77) --
	(368.90, 69.06) --
	(400.39, 75.06) --
	(416.54, 73.34) --
	(424.21, 69.92) --
	(448.03, 69.92) --
	(479.52, 68.20) --
	(495.67, 75.06) --
	(503.34, 75.91) --
	(527.16, 87.05) --
	(558.65,107.61) --
	(574.80,132.46) --
	(582.47,147.02);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 70.77) --
	(368.90, 68.20) --
	(400.39, 72.49) --
	(416.54, 73.34) --
	(424.21, 74.20) --
	(448.03, 75.06) --
	(479.52, 67.35) --
	(495.67, 71.63) --
	(503.34, 75.91) --
	(527.16, 70.77) --
	(558.65, 85.34) --
	(574.80, 81.05) --
	(582.47, 89.62);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 70.77) --
	(368.90, 77.63) --
	(400.39, 69.06) --
	(416.54, 69.92) --
	(424.21, 71.63) --
	(448.03, 68.20) --
	(479.52, 73.34) --
	(495.67, 72.49) --
	(503.34, 70.77) --
	(527.16, 69.92) --
	(558.65, 75.91) --
	(574.80, 75.91) --
	(582.47, 74.20);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 69.92) --
	(368.90, 75.06) --
	(400.39, 71.63) --
	(416.54, 69.92) --
	(424.21, 73.34) --
	(448.03, 72.49) --
	(479.52, 72.49) --
	(495.67, 71.63) --
	(503.34, 68.20) --
	(527.16, 72.49) --
	(558.65, 69.92) --
	(574.80, 71.63) --
	(582.47, 82.77);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 67.35) --
	(368.90, 71.63) --
	(400.39, 71.63) --
	(416.54, 74.20) --
	(424.21, 65.63) --
	(448.03, 73.34) --
	(479.52, 75.06) --
	(495.67, 66.49) --
	(503.34, 65.63) --
	(527.16, 67.35) --
	(558.65, 71.63) --
	(574.80, 70.77) --
	(582.47, 67.35);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.08, 77.63) --
	(368.90, 70.77) --
	(400.39, 73.34) --
	(416.54, 65.63) --
	(424.21, 72.49) --
	(448.03, 71.63) --
	(479.52, 69.06) --
	(495.67, 71.63) --
	(503.34, 68.20) --
	(527.16, 65.63) --
	(558.65, 75.06) --
	(574.80, 63.92) --
	(582.47, 70.77);
\end{scope}
\begin{scope}
\path[clip] ( 63.09,831.12) rectangle (324.21,858.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (193.65,839.72) {$T_n^{*,\mathrm{c}}$};
\end{scope}
\begin{scope}
\path[clip] (333.21,831.12) rectangle (594.34,858.24);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (463.78,839.72) {$T_n^{*,\mathrm{eq}}$};
\end{scope}
\begin{scope}
\path[clip] (594.34,642.65) rectangle (621.45,831.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,736.88) {Empirical bootstrap};
\end{scope}
\begin{scope}
\path[clip] (594.34,445.17) rectangle (621.45,633.65);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,539.41) {Independence bootstrap};
\end{scope}
\begin{scope}
\path[clip] (594.34,247.69) rectangle (621.45,436.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,341.93) {Residual bootstrap};
\end{scope}
\begin{scope}
\path[clip] (594.34, 50.21) rectangle (621.45,238.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (602.94,144.45) {Hybrid null bootstrap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 74.96, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (154.09, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (233.22, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (312.34, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (345.08, 32.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (424.21, 32.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (503.34, 32.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (582.47, 32.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,646.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,689.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,731.93) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,774.76) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,817.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,448.78) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,491.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,534.45) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,577.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,620.12) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,251.30) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,294.13) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,336.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,379.81) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,422.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 53.82) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99, 96.66) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,139.49) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,182.33) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 54.99,225.16) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (328.71, 12.50) {Sample size $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,440.67) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (648.45,561.83) {$b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,543.85) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,543.85) -- (661.46,543.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,529.40) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,529.40) -- (661.46,529.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,514.94) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,514.94) -- (661.46,514.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,500.49) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,500.49) -- (661.46,500.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,486.04) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,486.04) -- (661.46,486.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,471.58) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,471.58) -- (661.46,471.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,457.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,457.13) -- (661.46,457.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,442.67) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,442.67) -- (661.46,442.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,428.22) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,428.22) -- (661.46,428.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,413.77) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,413.77) -- (661.46,413.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,399.31) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,399.31) -- (661.46,399.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{40,163,255}
\definecolor{fillColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,384.86) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{40,163,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,384.86) -- (661.46,384.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,370.40) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,370.40) -- (661.46,370.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,355.95) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,355.95) -- (661.46,355.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,341.50) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,341.50) -- (661.46,341.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,327.04) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,327.04) -- (661.46,327.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.68,312.59) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 1.1pt,line join=round] (649.90,312.59) -- (661.46,312.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,538.89) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,524.44) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,509.99) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,495.53) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,481.08) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,466.62) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,452.17) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,437.72) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,423.26) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,408.81) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,394.35) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,379.90) {0.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,365.45) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,350.99) {0.008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,336.54) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,322.08) {0.002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,867.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (671.91,307.63) {0.001};
\end{scope}
\end{tikzpicture}

